A MIMO Radar-Based Metric Learning Approach for Activity Recognition

Human activity recognition is seen of great importance in the medical and surveillance fields. Radar has shown great feasibility for this field based on the captured micro-Doppler ({\mu}-D) signatures. In this paper, a MIMO radar is used to formulate a novel micro-motion spectrogram for the angular velocity ({\mu}-{\omega}) in non-tangential scenarios. Combining both the {\mu}-D and the {\mu}-{\omega} signatures have shown better performance. Classification accuracy of 88.9% was achieved based on a metric learning approach. The experimental setup was designed to capture micro-motion signatures on different aspect angles and line of sight (LOS). The utilized training dataset was of smaller size compared to the state-of-the-art techniques, where eight activities were captured. A few-shot learning approach is used to adapt the pre-trained model for fall detection. The final model has shown a classification accuracy of 86.42% for ten activities.

==> Figures/conf_Angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=100,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.}},
y dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Output Class},
ylabel style={font=\color{white!15!black},yshift=-2mm},
ylabel={\Large Target Class},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large,yshift=-0.5mm},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=8.5, ymin=0.5, ymax=8.5] {Figures/conf_Angle-1.png};

\node[centered, align=left]
at (axis cs:1,1) {\Large 69};
\node[centered, align=left, text=white]
at (axis cs:6,1) {\Large 24};

\node[centered, align=left]
at (axis cs:2,2) {\Large 86};
\node[centered, align=left, text=white]
at (axis cs:5,2) {\Large 10};

\node[centered, align=left]
at (axis cs:3,3) {\Large 76};
\node[centered, align=left, text=white]
at (axis cs:4,3) {\Large 10};
\node[centered, align=left, text=white]
at (axis cs:7,3) {\Large 14};

\node[centered, align=left]
at (axis cs:4,4) {\Large 90};
%\node[centered, align=left, text=white]
%at (axis cs:3,4) {\Large 5};
%\node[centered, align=left, text=white]
%at (axis cs:7,4) {\Large 5};

\node[centered, align=left]
at (axis cs:5,5) {\Large 81};
\node[centered, align=left, text=white]
at (axis cs:2,5) {\Large 17};

\node[centered, align=left]
at (axis cs:6,6) {\Large 88};
\node[centered, align=left, text=white]
at (axis cs:7,6) {\Large 7};

\node[centered, align=left]
at (axis cs:7,7) {\Large 79};
\node[centered, align=left, text=white]
at (axis cs:6,7) {\Large 7};
\node[centered, align=left, text=white]
at (axis cs:4,7) {\Large 7};
\node[centered, align=left, text=white]
at (axis cs:3,7) {\Large 7};

\node[centered, align=left]
at (axis cs:8,8) {\Large 100};
%\draw [line width=1.2pt,redSpec](axis cs:1,1) ellipse (0.6cm and 0.5cm);
\end{axis}
\end{tikzpicture}%

==> Figures/conf_DA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=100,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.}},
y dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Output Class},
ylabel style={font=\color{white!15!black},yshift=-2mm},
ylabel={\Large Target Class},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large,yshift=-0.5mm},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar,
colorbar style={font=\Large, ytick style={draw=none},xshift=3mm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=8.5, ymin=0.5, ymax=8.5] {Figures/conf_DA-1.png};

\node[centered, align=left]
at (axis cs:1,1) {\Large 93};
%\node[centered, align=left, text=white]
%at (axis cs:7,1) {\Large 5};

\node[centered, align=left]
at (axis cs:2,2) {\Large 86};
\node[centered, align=left, text=white]
at (axis cs:5,2) {\Large 14};

\node[centered, align=left]
at (axis cs:3,3) {\Large 79};
\node[centered, align=left, text=white]
at (axis cs:4,3) {\Large 10};
%\node[centered, align=left, text=white]
%at (axis cs:6,3) {\Large 5};
%\node[centered, align=left, text=white]
%at (axis cs:7,3) {\Large 5};

\node[centered, align=left]
at (axis cs:4,4) {\Large 86};
\node[centered, align=left, text=white]
at (axis cs:3,4) {\Large 10};

\node[centered, align=left]
at (axis cs:5,5) {\Large 79};
\node[centered, align=left, text=white]
at (axis cs:2,5) {\Large 19};

\node[centered, align=left]
at (axis cs:6,6) {\Large 90};
\node[centered, align=left, text=white]
at (axis cs:7,6) {\Large 10};

\node[centered, align=left]
at (axis cs:7,7) {\Large 100};

\node[centered, align=left]
at (axis cs:8,8) {\Large 100};
\end{axis}
\end{tikzpicture}%

==> Figures/conf_Dopp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=100,
axis on top,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.}},
y dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Output Class},
ylabel style={font=\color{white!15!black},yshift=-2mm},
ylabel={\Large Target Class},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large,yshift=-0.5mm},
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}
%colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=8.5, ymin=0.5, ymax=8.5] {Figures/conf_Dopp-1.png};

\node[centered, align=left]
at (axis cs:1,1) {\Large 93};

\node[centered, align=left]
at (axis cs:2,2) {\Large 95};

\node[centered, align=left]
at (axis cs:3,3) {\Large 88};
%\node[centered, align=left, text=white]
%at (axis cs:4,3) {\Large 5};
%\node[centered, align=left, text=white]
%at (axis cs:7,3) {\Large 5};

\node[centered, align=left]
at (axis cs:4,4) {\Large 74};
\node[centered, align=left, text=white]
at (axis cs:3,4) {\Large 14};
\node[centered, align=left, text=white]
at (axis cs:6,4) {\Large 7};
%\node[centered, align=left, text=white]
%at (axis cs:1,4) {\Large 5};

\node[centered, align=left]
at (axis cs:5,5) {\Large 62};
\node[centered, align=left, text=white]
at (axis cs:2,5) {\Large 19};
%\node[centered, align=left, text=white]
%at (axis cs:6,5) {\Large 5};
\node[centered, align=left, text=white]
at (axis cs:7,5) {\Large 10};

\node[centered, align=left]
at (axis cs:6,6) {\Large 83};
%\node[centered, align=left, text=white]
%at (axis cs:3,6) {\Large 5};
\node[centered, align=left, text=white]
at (axis cs:7,6) {\Large 10};

\node[centered, align=left]
at (axis cs:7,7) {\Large 90};
%\node[centered, align=left, text=white]
%at (axis cs:6,7) {\Large 5};
%\node[centered, align=left, text=white]
%at (axis cs:8,7) {\Large 5};

\node[centered, align=left]
at (axis cs:8,8) {\Large 71};
\node[centered, align=left, text=white]
at (axis cs:7,8) {\Large 7};
\node[centered, align=left, text=white]
at (axis cs:5,8) {\Large 17};
%\node[centered, align=left, text=white]
%at (axis cs:2,8) {\Large 5};
\end{axis}
\end{tikzpicture}%

==> Figures/conf_fewshot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=100,
axis on top,
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.},{F.},{S./F.}},
y dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Output Class},
ylabel style={font=\color{white!15!black},yshift=-2mm},
ylabel={\Large Target Class},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large,yshift=-0.5mm},
ymin=0.5,
ymax=10.5,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={{B.},{G.},{J.},{K.},{R.},{S.},{S./S.},{W.},{F.},{S./F.}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar,
colorbar style={font=\Large, ytick style={draw=none}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=10.5, ymin=0.5, ymax=10.5] {Figures/conf_fewshot-1.png};

\node[centered, align=left]
at (axis cs:1,1) {\Large 93};

\node[centered, align=left]
at (axis cs:2,2) {\Large 86};
\node[centered, align=left, text=white]
at (axis cs:5,2) {\Large 14};

\node[centered, align=left]
at (axis cs:3,3) {\Large 74};
\node[centered, align=left, text=white]
at (axis cs:4,3) {\Large 14};

\node[centered, align=left]
at (axis cs:4,4) {\Large 81};
\node[centered, align=left, text=white]
at (axis cs:3,4) {\Large 14};

\node[centered, align=left]
at (axis cs:5,5) {\Large 79};
\node[centered, align=left, text=white]
at (axis cs:2,5) {\Large 19};

\node[centered, align=left]
at (axis cs:6,6) {\Large 90};
\node[centered, align=left, text=white]
at (axis cs:7,6) {\Large 10};

\node[centered, align=left]
at (axis cs:7,7) {\Large 100};

\node[centered, align=left]
at (axis cs:8,8) {\Large 79};
\node[centered, align=left, text=white]
at (axis cs:10,8) {\Large 19};

\node[centered, align=left]
at (axis cs:9,9) {\Large 95};

\node[centered, align=left]
at (axis cs:10,10) {\Large 88};
\node[centered, align=left, text=white]
at (axis cs:8,10) {\Large 7};

\end{axis}
\end{tikzpicture}%

==> Figures/falling_ang.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\mtlargetick}}
\begin{axis}[%
width=4.521in,
height=1.6in,
at={(0in,0in)},
scale only axis,
%point meta min=-84.8866351019504,
%point meta max=-11.8429156730375,
point meta min=-90.8275160996101,
point meta max=-28.6200534312793,
axis on top,
xmin=-0.00542667076700434,
xmax=4.49388932250372,
xtick distance=0.4,
ytick distance=0.4,
xlabel style={font=\color{white!15!black},yshift=0.5mm},
xlabel={\Large Time [s]},
ymin=-1.05,
ymax=1.05981110128123,
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\large,xshift=-1mm},
xticklabel style = {font=\large,yshift=-1mm},
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={\Large \(\upmu\)-\(\omega\) [rad/s]},
axis background/.style={fill=white},
colormap/jet,
]
\addplot [forget plot] graphics [xmin=-0.00542667076700434, xmax=30.004062670767, ymin=-1.32298607488323, ymax=1.32298607488323] {Figures/falling_ang-1.png};

\draw [white,ultra thick,decoration={brace,amplitude=15pt,raise=5pt},decorate]
(axis cs:0.2,0.32) --
node[above=20pt] {\color{white} \Large \textbf{Falling}} 
(axis cs:1.9,0.32);

\draw [white,ultra thick,decoration={brace,amplitude=15pt,raise=5pt,mirror},decorate]
(axis cs:2.2,-0.3) --
node[align=center,midway,anchor=north,yshift=-5ex] {\color{white} \Large \textbf{Standing after falling}} 
(axis cs:4.4,-0.3);

\draw [red, line width=1.25mm, dashed, dash pattern=on 12pt off 12pt](axis cs:2.025,-2.99763637283667) -- (axis cs:2.025,3.5);
\end{axis}
\end{tikzpicture}%


==> Figures/falling_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\mtlargetick}}
\begin{axis}[%
width=4.521in,
height=1.6in,
at={(0in,0in)},
scale only axis,
point meta min=-90.8275160996101,
point meta max=-28.6200534312793,
axis on top,
xmin=0.0,
xmax=4.5,
xtick distance=0.4,
%xtick = {0.2,0.6,1.0,1.4,1.8,2.2,2.6},
xlabel style={font=\color{white!15!black},yshift=0.5mm},
xlabel={\Large Time [s]},
ymin=-3.4,
ymax=3.4,
ytick distance=1,
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\large,xshift=-1mm},
xticklabel style = {font=\large,yshift=-1mm},
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\Large \(\upmu\)-D [m/s]},
axis background/.style={fill=white},
colormap/jet
]
\addplot [forget plot] graphics [xmin=-0.00542667076700434, xmax=30.004062670767, ymin=-4.60030396979182, ymax=4.58236926798677] {Figures/falling-1.png};

%\addplot [color=red, dashed, line width=2.5pt, forget plot]
%table[row sep=crcr]{%
%	2.025	-2.94314625094303\\
%	2.025	3.15\\
%};

\draw [white,ultra thick,decoration={brace,amplitude=15pt,raise=5pt},decorate]
(axis cs:0.2,1.0) --
node[above=20pt] {\color{white} \Large \textbf{Falling}} 
(axis cs:1.9,1.0);

\draw [white,ultra thick,decoration={brace,amplitude=15pt,raise=5pt,mirror},decorate]
(axis cs:2.2,-1.0) --
node[align=center,midway,anchor=north,yshift=-5ex] {\color{white} \Large \textbf{Standing after falling}} 
(axis cs:4.4,-1.0);

\draw [red, line width=1.25mm, dashed, dash pattern=on 12pt off 12pt](axis cs:2.025,-3.4) -- (axis cs:2.025,3.4);
%\draw [white, line width=0.8mm, ->](axis cs:0.6,2.6) -- (axis cs:0.8,1.5);
\end{axis}
\end{tikzpicture}%


==> Figures/slicing_bending.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\mtlargetick}}
\begin{axis}[%
width=4.521in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=-91.8548576135493,
point meta max=-33.8712727601311,
axis on top,
xmin=-0.001,
xmax=7.47626504560354,
xtick distance=0.6,
ytick distance=0.5,
xlabel style={font=\color{white!15!black},yshift=0.5mm},
xlabel={\Large Time [s]},
ymin=-2.49,
ymax=2.49,
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\large,xshift=-1mm},
xticklabel style = {font=\large,yshift=-1mm},
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\Large $\boldsymbol{\mu}$-D [m/s]},
axis background/.style={fill=white},
colormap/jet,
]
\addplot [forget plot] graphics [xmin=-0.00549011713030747, xmax=7.50499011713031, ymin=-4.60030396979182, ymax=4.58236926798677] {Figures/slicing_bending-1.png};
\addplot [color=black, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.143477614440395\\
0.0439209370424597	-0.161412316245444\\
0.0878418740849195	-0.179347018050493\\
0.131762811127379	-0.197281719855542\\
0.175683748169839	-0.215216421660592\\
0.219604685212299	-0.233151123465641\\
0.263525622254758	-0.25108582527069\\
0.307446559297218	-0.26902052707574\\
0.351367496339678	-0.286955228880789\\
0.395288433382138	-0.286955228880789\\
0.439209370424597	-0.304889930685838\\
0.483130307467057	-0.304889930685838\\
0.527051244509517	-0.304889930685838\\
0.570972181551977	-0.304889930685838\\
0.614893118594436	-0.304889930685838\\
0.658814055636896	-0.304889930685838\\
0.702734992679356	-0.286955228880789\\
0.746655929721815	-0.26902052707574\\
0.790576866764275	-0.25108582527069\\
0.834497803806735	-0.215216421660592\\
0.878418740849195	-0.197281719855542\\
0.922339677891654	-0.143477614440395\\
0.966260614934114	-0.107608210830296\\
1.01018155197657	-0.0717388072201973\\
1.05410248901903	0.0358694036100986\\
1.09802342606149	0.0896735090252466\\
1.14194436310395	0.125542912635345\\
1.18586530014641	0.179347018050493\\
1.22978623718887	0.215216421660592\\
1.27370717423133	0.233151123465641\\
1.31762811127379	0.26902052707574\\
1.36154904831625	0.286955228880789\\
1.40546998535871	0.304889930685838\\
1.44939092240117	0.304889930685838\\
1.49331185944363	0.322824632490888\\
1.53723279648609	0.322824632490888\\
1.58115373352855	0.304889930685838\\
1.62507467057101	0.304889930685838\\
1.66899560761347	0.304889930685838\\
1.71291654465593	0.286955228880789\\
1.75683748169839	0.26902052707574\\
1.80075841874085	0.25108582527069\\
1.84467935578331	0.233151123465641\\
1.88860029282577	0.215216421660592\\
1.93252122986823	0.197281719855542\\
1.97644216691069	0.161412316245444\\
2.02036310395315	0.143477614440395\\
2.06428404099561	0.107608210830296\\
2.10820497803807	0.0896735090252466\\
2.15212591508053	0.0717388072201973\\
2.19604685212299	0.0538041054151479\\
2.23996778916545	0.0358694036100986\\
2.28388872620791	0.0358694036100986\\
2.32780966325037	-0.0358694036100986\\
2.37173060029283	-0.0358694036100986\\
2.41565153733529	-0.0538041054151479\\
2.45957247437775	-0.0538041054151479\\
2.5034934114202	-0.0717388072201973\\
2.54741434846266	-0.0896735090252466\\
2.59133528550512	-0.107608210830296\\
2.63525622254758	-0.125542912635345\\
2.67917715959004	-0.143477614440395\\
2.7230980966325	-0.179347018050493\\
2.76701903367496	-0.197281719855542\\
2.81093997071742	-0.215216421660592\\
2.85486090775988	-0.233151123465641\\
2.89878184480234	-0.25108582527069\\
2.9427027818448	-0.26902052707574\\
2.98662371888726	-0.286955228880789\\
3.03054465592972	-0.286955228880789\\
3.07446559297218	-0.304889930685838\\
3.11838653001464	-0.304889930685838\\
3.1623074670571	-0.304889930685838\\
3.20622840409956	-0.304889930685838\\
3.25014934114202	-0.304889930685838\\
3.29407027818448	-0.286955228880789\\
3.33799121522694	-0.286955228880789\\
3.3819121522694	-0.26902052707574\\
3.42583308931186	-0.233151123465641\\
3.46975402635432	-0.197281719855542\\
3.51367496339678	-0.161412316245444\\
3.55759590043924	-0.125542912635345\\
3.6015168374817	-0.0717388072201973\\
3.64543777452416	-0.0358694036100986\\
3.68935871156662	0.0717388072201973\\
3.73327964860908	0.125542912635345\\
3.77720058565154	0.179347018050493\\
3.821121522694	0.215216421660592\\
3.86504245973646	0.25108582527069\\
3.90896339677892	0.286955228880789\\
3.95288433382138	0.304889930685838\\
3.99680527086384	0.322824632490888\\
4.0407262079063	0.340759334295937\\
4.08464714494876	0.340759334295937\\
4.12856808199122	0.340759334295937\\
4.17248901903367	0.340759334295937\\
4.21640995607613	0.340759334295937\\
4.26033089311859	0.322824632490888\\
4.30425183016105	0.304889930685838\\
4.34817276720351	0.286955228880789\\
4.39209370424597	0.26902052707574\\
4.43601464128843	0.25108582527069\\
4.47993557833089	0.233151123465641\\
4.52385651537335	0.215216421660592\\
4.56777745241581	0.179347018050493\\
4.61169838945827	0.161412316245444\\
4.65561932650073	0.125542912635345\\
4.69954026354319	0.107608210830296\\
4.74346120058565	0.0717388072201973\\
4.78738213762811	0.0538041054151479\\
4.83130307467057	0.0358694036100986\\
4.87522401171303	-0.0358694036100986\\
4.91914494875549	-0.0538041054151479\\
4.96306588579795	-0.0717388072201973\\
5.00698682284041	-0.0896735090252466\\
5.05090775988287	-0.107608210830296\\
5.09482869692533	-0.125542912635345\\
5.13874963396779	-0.161412316245444\\
5.18267057101025	-0.179347018050493\\
5.22659150805271	-0.197281719855542\\
5.27051244509517	-0.215216421660592\\
5.31443338213763	-0.233151123465641\\
5.35835431918009	-0.25108582527069\\
5.40227525622255	-0.26902052707574\\
5.44619619326501	-0.286955228880789\\
5.49011713030747	-0.286955228880789\\
5.53403806734993	-0.304889930685838\\
5.57795900439239	-0.304889930685838\\
5.62187994143485	-0.304889930685838\\
5.66580087847731	-0.304889930685838\\
5.70972181551977	-0.304889930685838\\
5.75364275256223	-0.286955228880789\\
5.79756368960469	-0.26902052707574\\
5.84148462664715	-0.25108582527069\\
5.8854055636896	-0.215216421660592\\
5.92932650073206	-0.197281719855542\\
5.97324743777452	-0.143477614440395\\
6.01716837481698	-0.107608210830296\\
6.06108931185944	-0.0538041054151479\\
6.1050102489019	0.0538041054151479\\
6.14893118594436	0.107608210830296\\
6.19285212298682	0.161412316245444\\
6.23677306002928	0.197281719855542\\
6.28069399707174	0.25108582527069\\
6.3246149341142	0.286955228880789\\
6.36853587115666	0.304889930685838\\
6.41245680819912	0.322824632490888\\
6.45637774524158	0.340759334295937\\
6.50029868228404	0.358694036100986\\
6.5442196193265	0.358694036100986\\
6.58814055636896	0.358694036100986\\
6.63206149341142	0.358694036100986\\
6.67598243045388	0.340759334295937\\
6.71990336749634	0.340759334295937\\
6.7638243045388	0.322824632490888\\
6.80774524158126	0.304889930685838\\
6.85166617862372	0.286955228880789\\
6.89558711566618	0.26902052707574\\
6.93950805270864	0.233151123465641\\
6.9834289897511	0.215216421660592\\
7.02734992679356	0.179347018050493\\
7.07127086383602	0.161412316245444\\
7.11519180087848	0.125542912635345\\
7.15911273792094	0.107608210830296\\
7.2030336749634	0.0896735090252466\\
7.24695461200586	0.0717388072201973\\
7.29087554904832	0.0538041054151479\\
7.33479648609078	0.0358694036100986\\
7.37871742313324	0.0358694036100986\\
7.4226383601757	0.0358694036100986\\
7.46655929721816	-0.0358694036100986\\
};
\addplot [color=orangeSpec, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.555975755956529\\
0.0439209370424597	-0.609779861371677\\
0.0878418740849195	-0.681518668591874\\
0.131762811127379	-0.77119217761712\\
0.175683748169839	-0.860865686642367\\
0.219604685212299	-1.00434330108276\\
0.263525622254758	-1.16575561732821\\
0.307446559297218	-1.29129852996355\\
0.351367496339678	-1.45271084620899\\
0.395288433382138	-1.54238435523424\\
0.439209370424597	-1.54238435523424\\
0.483130307467057	-1.47064554801404\\
0.527051244509517	-1.3451026353787\\
0.570972181551977	-1.21955972274335\\
0.614893118594436	-1.11195151191306\\
0.658814055636896	-1.00434330108276\\
0.702734992679356	-0.914669792057515\\
0.746655929721815	-0.842930984837318\\
0.790576866764275	-0.77119217761712\\
0.834497803806735	-0.699453370396923\\
0.878418740849195	-0.627714563176726\\
0.922339677891654	-0.52010635234643\\
0.966260614934114	-0.448367545126233\\
1.01018155197657	-0.358694036100986\\
1.05410248901903	0.0538041054151479\\
1.09802342606149	0.322824632490888\\
1.14194436310395	0.394563439711085\\
1.18586530014641	0.484236948736331\\
1.22978623718887	0.591845159566627\\
1.27370717423133	0.717388072201972\\
1.31762811127379	0.860865686642367\\
1.36154904831625	0.968473897472663\\
1.40546998535871	1.04021270469286\\
1.44939092240117	1.14782091552316\\
1.49331185944363	1.29129852996355\\
1.53723279648609	1.36303733718375\\
1.58115373352855	1.39890674079385\\
1.62507467057101	1.43477614440394\\
1.66899560761347	1.43477614440394\\
1.71291654465593	1.3809720389888\\
1.75683748169839	1.32716793357365\\
1.80075841874085	1.2733638281585\\
1.84467935578331	1.16575561732821\\
1.88860029282577	1.04021270469286\\
1.93252122986823	0.932604493862564\\
1.97644216691069	0.807061581227219\\
2.02036310395315	0.699453370396923\\
2.06428404099561	0.627714563176726\\
2.10820497803807	0.555975755956529\\
2.15212591508053	0.484236948736331\\
2.19604685212299	0.430432843321184\\
2.23996778916545	0.358694036100986\\
2.28388872620791	0.179347018050493\\
2.32780966325037	-0.26902052707574\\
2.37173060029283	-0.286955228880789\\
2.41565153733529	-0.26902052707574\\
2.45957247437775	-0.322824632490888\\
2.5034934114202	-0.376628737906036\\
2.54741434846266	-0.448367545126233\\
2.59133528550512	-0.52010635234643\\
2.63525622254758	-0.609779861371677\\
2.67917715959004	-0.699453370396923\\
2.7230980966325	-0.824996283032268\\
2.76701903367496	-0.932604493862564\\
2.81093997071742	-1.07608210830296\\
2.85486090775988	-1.21955972274335\\
2.89878184480234	-1.36303733718375\\
2.9427027818448	-1.45271084620899\\
2.98662371888726	-1.48858024981909\\
3.03054465592972	-1.50651495162414\\
3.07446559297218	-1.47064554801404\\
3.11838653001464	-1.3809720389888\\
3.1623074670571	-1.3092332317686\\
3.20622840409956	-1.2374944245484\\
3.25014934114202	-1.14782091552316\\
3.29407027818448	-1.07608210830296\\
3.33799121522694	-0.986408599277712\\
3.3819121522694	-0.860865686642367\\
3.42583308931186	-0.753257475812071\\
3.46975402635432	-0.663583966786825\\
3.51367496339678	-0.573910457761578\\
3.55759590043924	-0.466302246931282\\
3.6015168374817	-0.358694036100986\\
3.64543777452416	-0.107608210830296\\
3.68935871156662	0.286955228880789\\
3.73327964860908	0.376628737906036\\
3.77720058565154	0.448367545126233\\
3.821121522694	0.591845159566627\\
3.86504245973646	0.735322774007022\\
3.90896339677892	0.896735090252466\\
3.95288433382138	1.04021270469286\\
3.99680527086384	1.14782091552316\\
4.0407262079063	1.21955972274335\\
4.08464714494876	1.29129852996355\\
4.12856808199122	1.3809720389888\\
4.17248901903367	1.45271084620899\\
4.21640995607613	1.45271084620899\\
4.26033089311859	1.45271084620899\\
4.30425183016105	1.43477614440394\\
4.34817276720351	1.3809720389888\\
4.39209370424597	1.2733638281585\\
4.43601464128843	1.16575561732821\\
4.47993557833089	1.04021270469286\\
4.52385651537335	0.932604493862564\\
4.56777745241581	0.807061581227219\\
4.61169838945827	0.717388072201972\\
4.65561932650073	0.627714563176726\\
4.69954026354319	0.538041054151479\\
4.74346120058565	0.466302246931282\\
4.78738213762811	0.394563439711085\\
4.83130307467057	0.215216421660592\\
4.87522401171303	-0.197281719855542\\
4.91914494875549	-0.25108582527069\\
4.96306588579795	-0.304889930685838\\
5.00698682284041	-0.376628737906036\\
5.05090775988287	-0.448367545126233\\
5.09482869692533	-0.52010635234643\\
5.13874963396779	-0.627714563176726\\
5.18267057101025	-0.717388072201972\\
5.22659150805271	-0.824996283032268\\
5.27051244509517	-0.950539195667614\\
5.31443338213763	-1.07608210830296\\
5.35835431918009	-1.21955972274335\\
5.40227525622255	-1.36303733718375\\
5.44619619326501	-1.48858024981909\\
5.49011713030747	-1.50651495162414\\
5.53403806734993	-1.50651495162414\\
5.57795900439239	-1.47064554801404\\
5.62187994143485	-1.4168414425989\\
5.66580087847731	-1.3451026353787\\
5.70972181551977	-1.21955972274335\\
5.75364275256223	-1.05814740649791\\
5.79756368960469	-0.950539195667614\\
5.84148462664715	-0.860865686642367\\
5.8854055636896	-0.753257475812071\\
5.92932650073206	-0.627714563176726\\
5.97324743777452	-0.52010635234643\\
6.01716837481698	-0.430432843321184\\
6.06108931185944	-0.304889930685838\\
6.1050102489019	0.161412316245444\\
6.14893118594436	0.358694036100986\\
6.19285212298682	0.430432843321184\\
6.23677306002928	0.52010635234643\\
6.28069399707174	0.645649264981775\\
6.3246149341142	0.77119217761712\\
6.36853587115666	0.968473897472663\\
6.41245680819912	1.12988621371811\\
6.45637774524158	1.2374944245484\\
6.50029868228404	1.36303733718375\\
6.5442196193265	1.45271084620899\\
6.58814055636896	1.54238435523424\\
6.63206149341142	1.63205786425949\\
6.67598243045388	1.64999256606454\\
6.71990336749634	1.57825375884434\\
6.7638243045388	1.45271084620899\\
6.80774524158126	1.3451026353787\\
6.85166617862372	1.2016250209383\\
6.89558711566618	1.04021270469286\\
6.93950805270864	0.914669792057515\\
6.9834289897511	0.807061581227219\\
7.02734992679356	0.681518668591874\\
7.07127086383602	0.591845159566627\\
7.11519180087848	0.52010635234643\\
7.15911273792094	0.448367545126233\\
7.2030336749634	0.376628737906036\\
7.24695461200586	0.322824632490888\\
7.29087554904832	0.304889930685838\\
7.33479648609078	0.304889930685838\\
7.37871742313324	0.304889930685838\\
7.4226383601757	0.197281719855542\\
7.46655929721816	-0.197281719855542\\
};
%\addplot [color=orangeSpec, dashed, line width=2.5pt, forget plot]
%  table[row sep=crcr]{%
%0	-0.555975755956529\\
%0.0439209370424597	-0.609779861371677\\
%0.0878418740849195	-0.681518668591874\\
%0.131762811127379	-0.77119217761712\\
%0.175683748169839	-0.860865686642367\\
%0.219604685212299	-1.00434330108276\\
%0.263525622254758	-1.16575561732821\\
%0.307446559297218	-1.29129852996355\\
%0.351367496339678	-1.45271084620899\\
%0.395288433382138	-1.54238435523424\\
%0.439209370424597	-1.54238435523424\\
%0.483130307467057	-1.47064554801404\\
%0.527051244509517	-1.3451026353787\\
%0.570972181551977	-1.21955972274335\\
%0.614893118594436	-1.11195151191306\\
%0.658814055636896	-1.00434330108276\\
%0.702734992679356	-0.914669792057515\\
%0.746655929721815	-0.842930984837318\\
%0.790576866764275	-0.77119217761712\\
%0.834497803806735	-0.699453370396923\\
%0.878418740849195	-0.627714563176726\\
%0.922339677891654	-0.52010635234643\\
%0.966260614934114	-0.448367545126233\\
%1.01018155197657	-0.376628737906036\\
%1.05410248901903	-0.322824632490888\\
%1.09802342606149	-0.358694036100986\\
%1.14194436310395	-0.430432843321184\\
%1.18586530014641	-0.52010635234643\\
%1.22978623718887	-0.627714563176726\\
%1.27370717423133	-0.753257475812071\\
%1.31762811127379	-0.896735090252466\\
%1.36154904831625	-1.00434330108276\\
%1.40546998535871	-1.07608210830296\\
%1.44939092240117	-1.18369031913325\\
%1.49331185944363	-1.32716793357365\\
%1.53723279648609	-1.39890674079385\\
%1.58115373352855	-1.43477614440394\\
%1.62507467057101	-1.47064554801404\\
%1.66899560761347	-1.47064554801404\\
%1.71291654465593	-1.4168414425989\\
%1.75683748169839	-1.36303733718375\\
%1.80075841874085	-1.3092332317686\\
%1.84467935578331	-1.2016250209383\\
%1.88860029282577	-1.07608210830296\\
%1.93252122986823	-0.968473897472663\\
%1.97644216691069	-0.842930984837318\\
%2.02036310395315	-0.735322774007022\\
%2.06428404099561	-0.663583966786825\\
%2.10820497803807	-0.591845159566627\\
%2.15212591508053	-0.52010635234643\\
%2.19604685212299	-0.466302246931282\\
%2.23996778916545	-0.394563439711085\\
%2.28388872620791	-0.340759334295937\\
%2.32780966325037	-0.322824632490888\\
%2.37173060029283	-0.286955228880789\\
%2.41565153733529	-0.26902052707574\\
%2.45957247437775	-0.322824632490888\\
%2.5034934114202	-0.376628737906036\\
%2.54741434846266	-0.448367545126233\\
%2.59133528550512	-0.52010635234643\\
%2.63525622254758	-0.609779861371677\\
%2.67917715959004	-0.699453370396923\\
%2.7230980966325	-0.824996283032268\\
%2.76701903367496	-0.932604493862564\\
%2.81093997071742	-1.07608210830296\\
%2.85486090775988	-1.21955972274335\\
%2.89878184480234	-1.36303733718375\\
%2.9427027818448	-1.45271084620899\\
%2.98662371888726	-1.48858024981909\\
%3.03054465592972	-1.50651495162414\\
%3.07446559297218	-1.47064554801404\\
%3.11838653001464	-1.3809720389888\\
%3.1623074670571	-1.3092332317686\\
%3.20622840409956	-1.2374944245484\\
%3.25014934114202	-1.14782091552316\\
%3.29407027818448	-1.07608210830296\\
%3.33799121522694	-0.986408599277712\\
%3.3819121522694	-0.860865686642367\\
%3.42583308931186	-0.753257475812071\\
%3.46975402635432	-0.663583966786825\\
%3.51367496339678	-0.573910457761578\\
%3.55759590043924	-0.466302246931282\\
%3.6015168374817	-0.358694036100986\\
%3.64543777452416	-0.304889930685838\\
%3.68935871156662	-0.340759334295937\\
%3.73327964860908	-0.412498141516134\\
%3.77720058565154	-0.484236948736331\\
%3.821121522694	-0.627714563176726\\
%3.86504245973646	-0.77119217761712\\
%3.90896339677892	-0.932604493862564\\
%3.95288433382138	-1.07608210830296\\
%3.99680527086384	-1.18369031913325\\
%4.0407262079063	-1.25542912635345\\
%4.08464714494876	-1.32716793357365\\
%4.12856808199122	-1.4168414425989\\
%4.17248901903367	-1.48858024981909\\
%4.21640995607613	-1.48858024981909\\
%4.26033089311859	-1.48858024981909\\
%4.30425183016105	-1.47064554801404\\
%4.34817276720351	-1.4168414425989\\
%4.39209370424597	-1.3092332317686\\
%4.43601464128843	-1.2016250209383\\
%4.47993557833089	-1.07608210830296\\
%4.52385651537335	-0.968473897472663\\
%4.56777745241581	-0.842930984837318\\
%4.61169838945827	-0.753257475812071\\
%4.65561932650073	-0.663583966786825\\
%4.69954026354319	-0.573910457761578\\
%4.74346120058565	-0.502171650541381\\
%4.78738213762811	-0.430432843321184\\
%4.83130307467057	-0.340759334295937\\
%4.87522401171303	-0.25108582527069\\
%4.91914494875549	-0.25108582527069\\
%4.96306588579795	-0.304889930685838\\
%5.00698682284041	-0.376628737906036\\
%5.05090775988287	-0.448367545126233\\
%5.09482869692533	-0.52010635234643\\
%5.13874963396779	-0.627714563176726\\
%5.18267057101025	-0.717388072201972\\
%5.22659150805271	-0.824996283032268\\
%5.27051244509517	-0.950539195667614\\
%5.31443338213763	-1.07608210830296\\
%5.35835431918009	-1.21955972274335\\
%5.40227525622255	-1.36303733718375\\
%5.44619619326501	-1.48858024981909\\
%5.49011713030747	-1.50651495162414\\
%5.53403806734993	-1.50651495162414\\
%5.57795900439239	-1.47064554801404\\
%5.62187994143485	-1.4168414425989\\
%5.66580087847731	-1.3451026353787\\
%5.70972181551977	-1.21955972274335\\
%5.75364275256223	-1.05814740649791\\
%5.79756368960469	-0.950539195667614\\
%5.84148462664715	-0.860865686642367\\
%5.8854055636896	-0.753257475812071\\
%5.92932650073206	-0.627714563176726\\
%5.97324743777452	-0.52010635234643\\
%6.01716837481698	-0.430432843321184\\
%6.06108931185944	-0.358694036100986\\
%6.1050102489019	-0.340759334295937\\
%6.14893118594436	-0.394563439711085\\
%6.19285212298682	-0.466302246931282\\
%6.23677306002928	-0.555975755956529\\
%6.28069399707174	-0.681518668591874\\
%6.3246149341142	-0.807061581227219\\
%6.36853587115666	-1.00434330108276\\
%6.41245680819912	-1.16575561732821\\
%6.45637774524158	-1.2733638281585\\
%6.50029868228404	-1.39890674079385\\
%6.5442196193265	-1.48858024981909\\
%6.58814055636896	-1.57825375884434\\
%6.63206149341142	-1.66792726786959\\
%6.67598243045388	-1.68586196967464\\
%6.71990336749634	-1.61412316245444\\
%6.7638243045388	-1.48858024981909\\
%6.80774524158126	-1.3809720389888\\
%6.85166617862372	-1.2374944245484\\
%6.89558711566618	-1.07608210830296\\
%6.93950805270864	-0.950539195667614\\
%6.9834289897511	-0.842930984837318\\
%7.02734992679356	-0.717388072201972\\
%7.07127086383602	-0.627714563176726\\
%7.11519180087848	-0.555975755956529\\
%7.15911273792094	-0.484236948736331\\
%7.2030336749634	-0.412498141516134\\
%7.24695461200586	-0.358694036100986\\
%7.29087554904832	-0.340759334295937\\
%7.33479648609078	-0.340759334295937\\
%7.37871742313324	-0.340759334295937\\
%7.4226383601757	-0.322824632490888\\
%7.46655929721816	-0.25108582527069\\
%};
%\addplot [color=blueSpec, line width=2.5pt, forget plot]
%  table[row sep=crcr]{%
%0	0.430432843321184\\
%0.0439209370424597	0.484236948736331\\
%0.0878418740849195	0.555975755956529\\
%0.131762811127379	0.609779861371677\\
%0.175683748169839	0.663583966786825\\
%0.219604685212299	0.735322774007022\\
%0.263525622254758	0.77119217761712\\
%0.307446559297218	0.77119217761712\\
%0.351367496339678	0.753257475812071\\
%0.395288433382138	0.717388072201972\\
%0.439209370424597	0.681518668591874\\
%0.483130307467057	0.681518668591874\\
%0.527051244509517	0.681518668591874\\
%0.570972181551977	0.645649264981775\\
%0.614893118594436	0.591845159566627\\
%0.658814055636896	0.52010635234643\\
%0.702734992679356	0.448367545126233\\
%0.746655929721815	0.412498141516134\\
%0.790576866764275	0.412498141516134\\
%0.834497803806735	0.376628737906036\\
%0.878418740849195	0.322824632490888\\
%0.922339677891654	0.304889930685838\\
%0.966260614934114	0.26902052707574\\
%1.01018155197657	0.233151123465641\\
%1.05410248901903	-0.125542912635345\\
%1.09802342606149	-0.286955228880789\\
%1.14194436310395	-0.304889930685838\\
%1.18586530014641	-0.322824632490888\\
%1.22978623718887	-0.340759334295937\\
%1.27370717423133	-0.358694036100986\\
%1.31762811127379	-0.376628737906036\\
%1.36154904831625	-0.412498141516134\\
%1.40546998535871	-0.484236948736331\\
%1.44939092240117	-0.555975755956529\\
%1.49331185944363	-0.627714563176726\\
%1.53723279648609	-0.645649264981775\\
%1.58115373352855	-0.663583966786825\\
%1.62507467057101	-0.663583966786825\\
%1.66899560761347	-0.663583966786825\\
%1.71291654465593	-0.681518668591874\\
%1.75683748169839	-0.699453370396923\\
%1.80075841874085	-0.735322774007022\\
%1.84467935578331	-0.753257475812071\\
%1.88860029282577	-0.753257475812071\\
%1.93252122986823	-0.735322774007022\\
%1.97644216691069	-0.681518668591874\\
%2.02036310395315	-0.627714563176726\\
%2.06428404099561	-0.609779861371677\\
%2.10820497803807	-0.555975755956529\\
%2.15212591508053	-0.52010635234643\\
%2.19604685212299	-0.502171650541381\\
%2.23996778916545	-0.466302246931282\\
%2.28388872620791	-0.286955228880789\\
%2.32780966325037	0.197281719855542\\
%2.37173060029283	0.233151123465641\\
%2.41565153733529	0.26902052707574\\
%2.45957247437775	0.322824632490888\\
%2.5034934114202	0.376628737906036\\
%2.54741434846266	0.448367545126233\\
%2.59133528550512	0.502171650541381\\
%2.63525622254758	0.573910457761578\\
%2.67917715959004	0.627714563176726\\
%2.7230980966325	0.663583966786825\\
%2.76701903367496	0.717388072201972\\
%2.81093997071742	0.77119217761712\\
%2.85486090775988	0.78912687942217\\
%2.89878184480234	0.78912687942217\\
%2.9427027818448	0.78912687942217\\
%2.98662371888726	0.735322774007022\\
%3.03054465592972	0.717388072201972\\
%3.07446559297218	0.699453370396923\\
%3.11838653001464	0.681518668591874\\
%3.1623074670571	0.627714563176726\\
%3.20622840409956	0.573910457761578\\
%3.25014934114202	0.52010635234643\\
%3.29407027818448	0.484236948736331\\
%3.33799121522694	0.430432843321184\\
%3.3819121522694	0.394563439711085\\
%3.42583308931186	0.358694036100986\\
%3.46975402635432	0.322824632490888\\
%3.51367496339678	0.304889930685838\\
%3.55759590043924	0.286955228880789\\
%3.6015168374817	0.26902052707574\\
%3.64543777452416	0.0717388072201973\\
%3.68935871156662	-0.233151123465641\\
%3.73327964860908	-0.25108582527069\\
%3.77720058565154	-0.322824632490888\\
%3.821121522694	-0.340759334295937\\
%3.86504245973646	-0.358694036100986\\
%3.90896339677892	-0.394563439711085\\
%3.95288433382138	-0.448367545126233\\
%3.99680527086384	-0.502171650541381\\
%4.0407262079063	-0.573910457761578\\
%4.08464714494876	-0.609779861371677\\
%4.12856808199122	-0.663583966786825\\
%4.17248901903367	-0.681518668591874\\
%4.21640995607613	-0.681518668591874\\
%4.26033089311859	-0.663583966786825\\
%4.30425183016105	-0.663583966786825\\
%4.34817276720351	-0.699453370396923\\
%4.39209370424597	-0.717388072201972\\
%4.43601464128843	-0.753257475812071\\
%4.47993557833089	-0.753257475812071\\
%4.52385651537335	-0.735322774007022\\
%4.56777745241581	-0.681518668591874\\
%4.61169838945827	-0.609779861371677\\
%4.65561932650073	-0.555975755956529\\
%4.69954026354319	-0.502171650541381\\
%4.74346120058565	-0.466302246931282\\
%4.78738213762811	-0.412498141516134\\
%4.83130307467057	-0.233151123465641\\
%4.87522401171303	0.197281719855542\\
%4.91914494875549	0.197281719855542\\
%4.96306588579795	0.215216421660592\\
%5.00698682284041	0.26902052707574\\
%5.05090775988287	0.340759334295937\\
%5.09482869692533	0.412498141516134\\
%5.13874963396779	0.484236948736331\\
%5.18267057101025	0.573910457761578\\
%5.22659150805271	0.645649264981775\\
%5.27051244509517	0.753257475812071\\
%5.31443338213763	0.78912687942217\\
%5.35835431918009	0.78912687942217\\
%5.40227525622255	0.78912687942217\\
%5.44619619326501	0.77119217761712\\
%5.49011713030747	0.735322774007022\\
%5.53403806734993	0.699453370396923\\
%5.57795900439239	0.681518668591874\\
%5.62187994143485	0.663583966786825\\
%5.66580087847731	0.645649264981775\\
%5.70972181551977	0.609779861371677\\
%5.75364275256223	0.538041054151479\\
%5.79756368960469	0.484236948736331\\
%5.84148462664715	0.430432843321184\\
%5.8854055636896	0.394563439711085\\
%5.92932650073206	0.376628737906036\\
%5.97324743777452	0.340759334295937\\
%6.01716837481698	0.304889930685838\\
%6.06108931185944	0.233151123465641\\
%6.1050102489019	-0.197281719855542\\
%6.14893118594436	-0.26902052707574\\
%6.19285212298682	-0.286955228880789\\
%6.23677306002928	-0.304889930685838\\
%6.28069399707174	-0.358694036100986\\
%6.3246149341142	-0.394563439711085\\
%6.36853587115666	-0.466302246931282\\
%6.41245680819912	-0.52010635234643\\
%6.45637774524158	-0.591845159566627\\
%6.50029868228404	-0.609779861371677\\
%6.5442196193265	-0.645649264981775\\
%6.58814055636896	-0.699453370396923\\
%6.63206149341142	-0.717388072201972\\
%6.67598243045388	-0.77119217761712\\
%6.71990336749634	-0.78912687942217\\
%6.7638243045388	-0.78912687942217\\
%6.80774524158126	-0.78912687942217\\
%6.85166617862372	-0.735322774007022\\
%6.89558711566618	-0.681518668591874\\
%6.93950805270864	-0.645649264981775\\
%6.9834289897511	-0.609779861371677\\
%7.02734992679356	-0.573910457761578\\
%7.07127086383602	-0.502171650541381\\
%7.11519180087848	-0.448367545126233\\
%7.15911273792094	-0.412498141516134\\
%7.2030336749634	-0.376628737906036\\
%7.24695461200586	-0.376628737906036\\
%7.29087554904832	-0.340759334295937\\
%7.33479648609078	-0.304889930685838\\
%7.37871742313324	-0.286955228880789\\
%7.4226383601757	-0.179347018050493\\
%7.46655929721816	0.25108582527069\\
%};
%\addplot [color=red, only marks, mark=*, mark options={solid, %red}, forget plot]
%  table[row sep=crcr]{%
%2.39369106881406	-0.26902052707574\\
%4.89718448023426	-0.233151123465641\\
%};

%\addplot[thick, samples=50, smooth,domain=0:6,magenta, name %path=three] coordinates %{(2.39369106881406,-2.99763637283667)(2.39369106881406,2.99751300%647864)};

\draw [red, line width=1.25mm, dashed, dash pattern=on 12pt off 12pt](axis cs:2.39369106881406,-2.99763637283667) -- (axis cs:2.39369106881406,2.99751300647864);

\draw [red, line width=1.25mm, dashed, dash pattern=on 12pt off 12pt](axis cs:4.89718448023426,-2.99763637283667) -- (axis cs:4.89718448023426,2.99751300647864);
\end{axis}
\end{tikzpicture}%

==> Figures/tsne_after.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{grid style={dashed,gray}}
\begin{axis}[%
width=4.521in,
height=2.1in,,
at={(0in,0in)},
scale only axis,
xmin=-53.7668059333644,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Feature 1},
ymin=-50,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Feature 2},
yticklabels={,,},
xticklabels={,,},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
%legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, only marks, mark size=1.7pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-9.39789679752894	-36.0508359159788\\
-8.65884017368218	-36.5548479680474\\
-9.95716156255617	-32.0763376953984\\
-9.3469128461788	-34.0165253925878\\
-8.76181523895386	-35.4558232909759\\
-9.5507776838151	-32.5733447674062\\
-9.44218556578844	-35.895863013753\\
-8.29802867701737	-37.0021871021167\\
-9.42079036970441	-33.5391291854602\\
-9.56670838912478	-34.5688540742799\\
-8.75107799617957	-36.3826508793271\\
-9.66362817254932	-33.3817856701965\\
-8.86389293931922	-35.7313880693194\\
-10.2057625484938	-36.5758825244449\\
-8.98285108603449	-33.3516349511564\\
-10.1869861918302	-33.9580206002753\\
-8.6143050727487	-35.6784081306219\\
-9.90656344352715	-34.2128141862489\\
-9.1754311362053	-34.4394836605461\\
-9.93496376984023	-32.859148167072\\
-9.08169548749346	-34.6710877541952\\
-9.75232705178706	-32.7459025552196\\
-8.13704040134078	-36.7761282727862\\
-6.55455852505159	-36.0427803845759\\
-5.82040998614571	-38.4928946461698\\
-7.5171291015497	-39.6199857160464\\
-5.1801536651708	-40.9381780872441\\
-6.31065345663129	-36.5258254975188\\
-5.56610191025709	-36.8203436276211\\
-2.97581433983037	-38.6132236529537\\
-8.8014795292409	-32.4347590623918\\
-4.79285469821699	-39.5433853431072\\
-6.39278725478131	-36.9584484981846\\
-2.46404269025877	-41.4035179864414\\
-3.38118411594518	-39.5739966794384\\
-4.47529267121563	-38.7429548088954\\
-6.07090293054523	-40.7754287350941\\
-3.35109670639935	-41.5358845443243\\
-5.26027796326901	-38.0361500215299\\
-7.40802017274895	-39.6471157761115\\
-4.9672161366776	-37.6796812291372\\
-3.29613625313601	-39.7496144507228\\
-6.99425437304022	-39.095356299697\\
-3.71398396257022	-37.7509964975219\\
-7.37492892235659	-36.4281647126539\\
-4.97265593589193	-38.7590828346363\\
-4.70596653056099	-38.5121470747938\\
-6.80719812604022	-35.037699407068\\
-3.61601992067436	-39.0362615772757\\
-8.12910592954397	-33.5097623862765\\
-3.0658125420049	-39.0961287309764\\
-3.09251578395079	-41.1954526709933\\
-3.88074163166912	-40.6297944381744\\
-6.54278054477291	-36.0879751954079\\
-6.27413911635912	-37.3191324581978\\
-7.11286094115067	-40.0834248700183\\
-5.02532425010955	-37.5053944535579\\
-3.00480323527602	-39.7579609434753\\
-2.24263156573899	-39.5546399084174\\
-8.15429831511478	-39.3304822555\\
-9.58954147903343	-32.173298156244\\
-5.5890474327569	-39.2092609536476\\
-4.22609000284034	-39.3994597024884\\
-3.69895680108322	-41.3170565404571\\
-3.11567889697564	-39.3870494422661\\
-2.94957449538267	-39.9408725133584\\
-3.26447547265596	-40.8437457432968\\
-7.74408608649623	-35.8303755940437\\
-4.24255698689202	-39.5625345461789\\
-7.04079673676613	-34.9538873557262\\
-3.82890303228751	-39.5921124118722\\
-5.04102351619267	-40.3302713806991\\
-5.71598229068783	-37.8734558959514\\
-3.97422976170761	-38.6466228825788\\
-7.0062921018297	-40.6334535876066\\
-8.72926920527966	-32.1773116095057\\
-7.11771666048171	-34.7995190032205\\
-4.00880487684154	-40.4007212893378\\
-4.67424881548897	-38.5051635950957\\
-5.79950541917712	-40.7312697440676\\
-3.55616080422962	-40.1819105964481\\
-4.36172657733104	-38.0971589104043\\
-2.71328695865805	-41.2462068512269\\
-2.74327180750197	-40.5832965112768\\
-4.08200109475987	-40.0257816404192\\
};
\label{p:b}
%\addlegendentry{B.}

\addplot [color=mycolor1, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-41.0956816170754	-4.18526571539877\\
-47.7091953177053	-7.52766867198976\\
-37.1533021948112	-4.86232915527256\\
-47.8601470352038	-6.83843906645068\\
-39.8839933577527	-8.86705369375885\\
-41.0791883172942	-4.43329765664714\\
-44.4453597776234	-7.01625474416207\\
-42.3976493857813	-5.96180265693185\\
-43.5378246339051	-6.50116501643275\\
-39.9395145225306	-3.72387483843895\\
-40.4615637818898	-3.89012957001016\\
-37.0174470828855	-4.95781371386091\\
-47.1512004930139	-7.42181273553606\\
-37.9010201520798	-5.77800754052219\\
-47.0456213163679	-7.42041639548701\\
-39.7510912897319	-4.63459239297611\\
-42.2549267069205	-5.93215150906506\\
-46.444094792718	-6.71379672258361\\
-43.8661476646442	-6.40859441465393\\
-40.8651139252976	-6.37463514254121\\
-46.5537755405674	-7.32958452017866\\
-40.1084187855466	-4.19340594736224\\
-37.9585365849494	-5.87447575303973\\
-45.9667185541136	-4.77931810607543\\
-48.4232033254436	-6.65966886757818\\
-47.4026899508651	-7.07555442016602\\
-47.7230798718764	-7.53184892999448\\
-42.7426776241358	-5.91643295571651\\
-40.7301493391416	-5.15777080801293\\
-40.247647254393	-5.29241114483777\\
-38.4278297083234	-5.50230170840737\\
-45.209268727157	-6.63655563629258\\
-40.6388464041088	-6.67761665773474\\
-39.4513327831256	-5.13261887503816\\
-45.5651272890179	-7.23057619947149\\
-36.9893070144524	-4.5723094938598\\
-39.7543691542563	-8.7519308511378\\
-46.7553356955171	-6.94466350558521\\
-44.2504930355107	-6.68783675914171\\
-48.2237690197763	-7.20155791372901\\
-39.0168216251961	-6.09109330161496\\
-48.3442031947693	-7.13006149014068\\
-41.2707141387017	-4.21119955046878\\
-46.4849206140317	-5.31746306352382\\
-40.8155913805636	-8.43128418830858\\
-38.8385506713092	-4.65087922670671\\
-43.5928406453225	-6.09674986928685\\
-45.6564778781871	-6.60527906092735\\
-38.947732456871	-4.93273170273119\\
-41.1418863994671	-6.69350085000442\\
-40.3275649425237	-5.7123462129325\\
-39.013492073408	-5.72555738322464\\
-39.4609646713406	-4.61432618015808\\
-45.6269113325234	-7.27401346068576\\
-48.7668059333644	-7.88307122988651\\
-43.650948460332	-5.97430696147607\\
-45.6904185860218	-6.02727807738635\\
-45.6648859023305	-5.29021235547489\\
-40.2832183181549	-4.01980082685912\\
-44.8453490307085	-6.19552797507865\\
-38.8751074791331	-3.80514391535279\\
-44.2593638008689	-6.95794936361791\\
-46.2276559625478	-7.3096650492126\\
-45.7490805710343	-4.68526035722233\\
-40.2102597323518	-6.67911030750061\\
-39.3795210965794	-6.15559597515294\\
-38.5891137988286	-6.65791316535475\\
-40.5898502377037	-8.30371914336637\\
-47.8000568850733	-6.85822096821654\\
-42.1081704162241	-5.73626094375409\\
-38.2814334300589	-4.63920016776835\\
-41.5628813865099	-6.83590009406148\\
-46.5731716848848	-5.09338721413192\\
-39.4467792505866	-5.94124252742195\\
-47.5652375644591	-6.9882757987552\\
-46.0426624579266	-4.44572974000148\\
-45.3515998486654	-7.2944398125371\\
-45.0974467604256	-5.52494156764558\\
-46.7116167629532	-5.55463018645086\\
-37.2681135569741	-4.10687882836065\\
-40.2968831682595	-6.3284663851708\\
-37.8460136911166	-5.44158586462664\\
-41.0245367862651	-5.49049992559875\\
-39.2658023720063	-7.89135502514874\\
-40.4191972156951	-6.23259621569736\\
};
\label{p:g}
%\addlegendentry{G.}

\addplot [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7.54041038450463	2.50418813886299\\
-12.5091824196021	15.3347508954759\\
6.61172667182751	-3.64989754712458\\
7.46468956412948	3.92695718290461\\
6.32695017060567	-2.18706169722538\\
7.63556467677058	-2.60689136781281\\
-5.71719786583361	20.8389864725596\\
7.90870385588141	2.04152805571624\\
4.28312765205528	-3.74918088621575\\
9.13776753898908	-7.1733684457334\\
5.20898163591633	-2.45954091086746\\
7.12795496220412	-6.85719144901788\\
-5.43125207996811	21.0013050652134\\
-5.36400031454614	20.1601788207208\\
7.50422117023641	-1.56998662912243\\
8.53808877370782	-1.11119887303375\\
6.42016908531084	0.547303156603993\\
-5.44605462108255	20.2552480162108\\
7.59774456989419	1.63535804018746\\
7.90973296673966	-2.85307441802266\\
8.10254921955087	0.637003099785088\\
5.71907441826997	-2.06138615316648\\
7.72931065194863	1.35660607468857\\
10.9086272690316	-5.37706776328571\\
10.0852628273936	-1.31771474826706\\
7.85335509422393	2.6091201866187\\
9.86671827994269	-1.03304961454113\\
8.23417466059592	-4.68403665324934\\
10.9530561498887	-5.09193981172568\\
9.45202368904037	-5.92069564036454\\
3.32203254492961	-6.40568277092275\\
9.79521015761227	-8.08236103071618\\
7.46168019651546	-5.65512962795728\\
9.28434196825506	-3.11490443953671\\
9.22814250381097	-1.9879619194799\\
7.18809835469683	4.79946755860206\\
9.35850218837141	-7.42259725500277\\
-5.42682041729683	19.8383220220077\\
8.76490759728448	-3.75496453356791\\
10.9462748148173	-5.49634623361053\\
10.6008164460891	-9.71088793076896\\
11.1785230992203	-7.69400211638863\\
7.47518902134775	3.98996961721548\\
8.55228563936187	-1.78595345159407\\
11.0951405875251	-4.74708590226039\\
7.65967504826372	3.3483057950766\\
3.35235636530906	-5.82386612380502\\
9.58670930152087	-6.98642649736945\\
8.65621129874581	-2.46005464250553\\
9.10069287994519	-3.26323965584641\\
-5.53964704887403	19.9188140670185\\
9.40377440842521	-9.22715038811536\\
9.68350418290714	-9.52693081471113\\
8.86728335393786	-6.95351108028221\\
11.1071272575833	-5.08238676421165\\
10.1886401487343	-9.75752070974166\\
10.8363441638545	-8.93025522757944\\
10.4472731495736	-4.18451910848861\\
7.76544444738231	-5.92848001320268\\
10.7545012211372	-9.58196759491881\\
7.25180792094253	4.64315517371429\\
9.81522004850455	-0.406811330565589\\
10.0445491309188	-7.26385399547879\\
4.88443809976184	-6.14784913239344\\
9.29685156203433	-0.013948971751907\\
7.76134039747757	2.67050100003645\\
7.869241805802	2.15061349602092\\
8.61430870714331	-6.89990687886264\\
7.36749628688465	4.28909588175899\\
8.63040055344578	-2.20245733225682\\
11.0431519181165	-5.17841622720636\\
7.8529370976018	-11.5307235267365\\
10.0623670759348	-11.013299457032\\
6.02449205145596	-6.51941320595993\\
7.9295712097726	-5.74390584534784\\
11.3579786862886	-8.57020743629258\\
9.85619761002097	-9.31515863895039\\
5.75196183207659	-6.73366193337362\\
9.44174391067143	-7.66848491135404\\
8.95137379568691	-2.16457035469577\\
9.12476638571688	-2.7971139193041\\
7.78326292802241	2.82848862274334\\
-10.6243959197981	20.9034185209419\\
9.11238383571748	-0.58729255519494\\
};
\label{p:j}
%\addlegendentry{J.}

\addplot [color=white!50!green, only marks, mark size=1.7pt, mark=*, mark options={solid, white!50!green}]
  table[row sep=crcr]{%
3.59690405754291	-9.50237937142577\\
-5.71265628303363	20.7696665511578\\
4.22038552212906	-0.433910927932865\\
4.28419963413108	-4.58796785197768\\
7.38317180271527	-7.25598750003597\\
-6.27399433878641	20.8653876260863\\
7.09211647842981	-3.96364573514568\\
4.54573425396123	-3.93188408733221\\
-5.54181692533758	20.235162722971\\
2.10956388415075	-8.82307391740042\\
4.2991042936337	-0.384703819273626\\
4.2960805692092	-0.378690320636826\\
4.40889341391636	-2.65062519568825\\
4.64543821769742	-8.9275521335094\\
1.53190951357408	-7.80322316252695\\
-6.79452867491688	21.0525599077807\\
3.99583682321813	-4.51679564017733\\
7.03597026915515	-4.05269285325576\\
7.00991719796207	-4.04712993458692\\
6.85304377423346	1.13296389042449\\
5.42891569427214	-7.93950411165829\\
3.83223225250847	-9.7611808453118\\
3.41503735737422	-12.0290902968249\\
6.15795633440809	-10.0276544803103\\
4.86973972651985	-12.3653244372544\\
4.72360691074258	-11.3264249574809\\
1.80674251040882	-9.26841546545557\\
6.63013703739905	-10.5126261042011\\
4.26445935184465	-12.5240118498277\\
5.61944170303961	-11.3880667890193\\
8.93566441806993	-10.126518754643\\
3.63944045959581	-7.60644544250138\\
9.21979685644819	-9.42763922750038\\
8.23793980458937	-7.39323858385248\\
4.45120173809917	-7.43720515121879\\
6.89524289355592	-11.0523566989292\\
9.03096703081962	-3.61392717355116\\
4.23075645323479	-11.8956734997839\\
5.40185581598939	-11.8954832385758\\
3.73455846293581	-10.9714910391583\\
5.44122376546567	-11.6433656166847\\
2.66764294837206	-4.6332441970829\\
2.91456724115779	-9.66863145689662\\
3.69572425244871	-7.6176187294593\\
5.58656806862067	-8.87898930975222\\
8.99042634621871	-7.95002668222308\\
3.17169971429221	-10.3614351511756\\
8.87609224383508	-9.06238714679993\\
4.12675701572948	-12.1654406437473\\
2.41529248509993	-6.66236216319533\\
2.40646503724252	-8.57783030759761\\
4.99122819390257	-11.7028064548525\\
3.3137822339778	-7.21323523702009\\
5.83777820138292	-11.3218083160171\\
8.58389630949177	-10.4353104075076\\
4.19367341861933	-8.38307392562418\\
8.91750138472489	-9.49449662464012\\
4.34919593029148	-6.91128641783021\\
7.99803026838071	2.47540125653533\\
8.81274462690109	0.049129867768336\\
2.71425452966852	-11.5952873639823\\
4.15932927727261	-10.0369288296026\\
6.30949233502304	-12.1551109165765\\
4.17546468378001	-3.50252405761369\\
5.13969794984925	-10.7733793936995\\
4.51903035698724	-8.70272044022215\\
2.61100926676142	-9.40627820777757\\
2.35342289926314	-11.1190268740071\\
8.49166470654458	-7.54368108345373\\
5.63761498585456	-11.7874939807479\\
5.70872088681661	-10.3814605505546\\
3.33408354067555	-10.8200054106996\\
3.28023976579514	-11.3336207134678\\
5.40198030578656	-3.40986742671132\\
2.76408679233775	-10.2171699015421\\
2.12684235885094	-8.32660780717113\\
3.90124200454517	-7.96204274256518\\
4.22187317704522	-10.2869067442562\\
3.28595407548471	-12.7108158009815\\
8.82959386813539	-10.186072618352\\
8.59426062952176	-9.88733675562215\\
4.43748252271723	-11.9953419182521\\
8.82723579654572	-1.06130525831918\\
};
\label{p:k}
%\addlegendentry{K.}

\addplot [color=mycolor3, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
22.6888545619982	22.9316297814001\\
24.2539430825625	22.1698509364562\\
23.7487531447247	22.4082338533874\\
23.4833785332904	22.8539724044363\\
22.6367273375176	25.9551652746077\\
22.1063544027331	23.566982228228\\
24.6472126433627	21.9489581064345\\
22.6771729928745	21.9755329474115\\
24.6164538761412	21.950194523725\\
22.6539787350985	22.8177280541804\\
21.3232025338752	26.3724153176475\\
20.9107381590652	23.4896270341367\\
20.2376433456702	24.3728970870014\\
23.3195244662721	23.5727783128094\\
22.9355683348064	21.9685170432696\\
22.4544421557788	26.0089448444412\\
20.723666755577	25.2754342482849\\
21.0607551427005	24.4116841540207\\
21.7315359535233	22.1788787838992\\
20.8259936260091	24.8811665061016\\
23.2487211687171	22.7243594539956\\
22.4274546360252	25.9828708658422\\
21.5300177480576	23.7517288557944\\
18.6119736112312	20.7656932151245\\
17.7497476284523	23.8415318877841\\
15.7708262844931	24.7424750895481\\
19.2264923844215	25.7480741167625\\
19.3662929576428	21.3830353248866\\
21.3791118484843	21.050703394737\\
19.4808912287405	22.5275746114246\\
20.5402734425102	25.262382255855\\
20.0465493449881	24.4764089934933\\
20.4195237422383	22.6194817289942\\
15.8406686210089	24.7844398975028\\
17.1031175185747	24.6468878327894\\
18.3794539456581	23.4790815335572\\
19.1143822203293	23.273170415039\\
19.397535345364	21.1788812503765\\
18.0568264925939	21.3943109532559\\
23.3560125665717	24.4962587573351\\
19.7966523993787	26.2944586820515\\
19.2627417930783	24.5250075632958\\
18.9523408103688	23.6605124880949\\
20.2134180733574	23.724899284439\\
21.7781179436319	20.7130826701709\\
15.7374078396339	24.3774853637102\\
15.7964703057081	22.4080302484284\\
17.5357805880818	21.9387229310318\\
21.9626367725237	21.8922095431938\\
18.7990056875129	22.0171847958315\\
16.481015436218	23.6850569671813\\
21.4523919006689	21.911453368572\\
18.6718900548648	22.6637853826267\\
19.9997495437333	21.2117771959845\\
21.6994791581035	22.9519830982319\\
19.3783204826674	23.5291981394496\\
17.7705813359829	20.4229956890102\\
16.5513585619237	25.5981238974629\\
18.0493598423469	21.2009089887746\\
17.3591126321417	23.6566740020042\\
17.410242898477	21.7492613546455\\
18.2652737963202	22.6044536920745\\
16.6136470009669	21.1644306098661\\
19.8276862357129	20.2672322085196\\
19.2527053691261	19.8097213320639\\
16.9464927839207	21.4039010862663\\
19.2956910481271	24.5382140517288\\
20.175175622494	21.5342333037297\\
16.8862144270673	25.8576304922225\\
19.0534852072293	19.5269800271606\\
16.2344084280684	25.2869190911356\\
19.2630279575072	21.6526482789294\\
18.1845043362805	23.63665505603\\
17.0197879863162	22.4958413244087\\
19.8354986517259	26.2500700665983\\
17.5694246853066	21.9412529928585\\
15.5252584097947	25.0281603724661\\
18.8391022439968	21.6619762327582\\
16.0928966875936	22.6521427476273\\
16.0146493723421	24.712749483817\\
19.1397098692949	22.6839086834811\\
16.0574622308863	21.8965169320373\\
19.379232447184	21.869533244169\\
18.8471113672793	20.8185905500607\\
20.2375938476635	23.2104617510036\\
};
\label{p:r}
%\addlegendentry{R.}

\addplot [color=orange, only marks, mark size=1.7pt, mark=*, mark options={solid, orange}]
  table[row sep=crcr]{%
35.6408022179601	-3.62780807454017\\
37.0296690962588	-7.70440916276592\\
36.4169759726628	-3.48647480620259\\
36.2190235883425	-4.83890665243689\\
35.8764347175854	-4.97530925111901\\
35.9258580928862	-3.9254061103506\\
37.0361998631933	-4.0630697460714\\
36.4881016008872	-4.83904993167524\\
36.3437880612796	-1.97685278194603\\
36.0613353180644	-4.33253472016558\\
35.819912793374	-4.630777191844\\
36.9412842052847	-7.44411381047436\\
36.4570249504113	-7.0983909609947\\
35.9385748341053	-4.18034865404771\\
36.7288204388858	-1.68878586226639\\
36.3533982636906	-5.6359777432275\\
36.2924414995883	-4.80809600523977\\
36.7632411635952	-1.23222545782269\\
35.7986144412245	-5.24181843827827\\
36.1893699695179	-5.33244456875192\\
36.7031644949277	-1.00518218006994\\
36.5324121477526	-5.26662111989201\\
36.7124455091409	-4.49254594481476\\
39.0676320442105	-6.04471286470518\\
37.7775684245528	-8.95316360272905\\
38.6852065291383	-4.45299445104243\\
39.1338957949896	-5.56193653154109\\
39.1071566805876	-7.24629069397156\\
39.9744355491014	-4.06396540215652\\
39.7443797688833	-3.45643817033419\\
38.598604043158	-6.5763717743725\\
37.7142870344568	0.841300657529808\\
40.4326839958922	-5.63482612139551\\
37.7012285883456	0.868094734970757\\
40.9178181209357	-6.60249761391636\\
38.0455839643319	-1.36377609824252\\
37.4129404026322	-9.1388012408468\\
39.7382914382691	-5.39016259293793\\
38.4592280101676	-3.71371756105284\\
38.8795369118574	-1.28645484063497\\
39.0564966223464	-4.18707297099648\\
39.5141605948802	-6.83957431856808\\
40.282201441025	-7.46990725795862\\
38.6301099761983	-3.48765682357411\\
40.311054190995	-7.39999941215926\\
37.8583880534014	-8.90675921130383\\
37.6329460491633	0.884233160005534\\
40.4035466108649	-6.22464256188449\\
-16.8622356684827	11.7621675165705\\
38.0181653334283	0.183334520348931\\
-16.5617502531562	9.48599290354419\\
38.5422547971511	-4.34738891683\\
38.8853698292694	-1.7584905592549\\
38.5062753412714	-3.00941664101814\\
39.7184049205737	-3.45188601126245\\
39.6855939639049	-9.21527279997739\\
40.75827391607	-6.66377367108433\\
38.3980966837142	0.375073307676264\\
39.8417215457004	-9.47067779604139\\
38.1564773682104	-0.823731926838589\\
40.0461020452755	-6.23310102821073\\
38.2321656583323	-0.571325429821095\\
-10.3295376446479	21.9159215529208\\
38.9797016619686	-4.77350264073276\\
39.4402640877265	-7.89923433411941\\
38.8562520103729	-3.00076359362522\\
40.3042496814486	-7.86385633136\\
38.7722054768446	-1.11680479372806\\
39.3376898277552	-3.45434858639044\\
40.6930092939562	-3.09150594383681\\
38.5277254520743	-8.32744443647849\\
40.7982484346971	-5.21458996702971\\
41.398336043122	-4.45704440820163\\
37.9368123067702	0.250369361511158\\
40.8790334313676	-6.04278948913055\\
38.658439028969	-2.23314743332591\\
39.2606035804232	-0.492799155101557\\
38.3705518755159	-1.08788465792204\\
39.1261522404491	-6.61510807499918\\
39.9738055385839	-7.74060868088467\\
38.3298374364338	-2.64042718355311\\
40.0180491455218	-5.75266006448963\\
39.0704279304256	-1.59998439499646\\
38.9636488465228	-4.92614111861085\\
40.0359829628174	-0.643035249335691\\
};
\label{p:s}
%\addlegendentry{S.}

\addplot [color=red, only marks, mark size=1.7pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-14.5164675434956	13.3139925424707\\
-15.020684458395	12.680094660826\\
-14.7204234793103	14.0179569596655\\
-13.0102547043837	15.7268318752263\\
-13.148155029902	17.2523551163423\\
-14.5728030965503	15.6260246253896\\
-14.8568929615893	13.570679717731\\
-15.3576787912536	11.8409551564816\\
-14.8112352561261	13.1328178426469\\
-16.0213494547232	10.9219671548141\\
-14.8460757178725	11.5293892125539\\
-14.4024751704826	14.5121683559316\\
-14.2950861354726	15.0487983096258\\
-14.4739843990512	14.2181088590561\\
-15.4275306984375	12.4574684470123\\
-13.6623481589111	16.2985507313464\\
-12.9771208278539	17.7949189890726\\
-14.105636003781	15.308393691466\\
-15.1946999291638	12.3940331555837\\
-14.7004271090786	14.9318814959733\\
-14.5917508129849	13.8866100327819\\
-14.6563364501014	13.2151121605187\\
-13.6397974073549	15.9830011087652\\
-16.1645830964036	11.0349972419616\\
-16.5075801097625	11.6535683260314\\
-17.871365487442	17.9408367466723\\
-17.4975321265879	13.2052946864353\\
-17.8138017866429	14.7169539760866\\
-19.8665548805517	14.7876302419066\\
-18.1632476747843	14.279179245834\\
-21.6114564368307	11.300986184839\\
-10.1770360080578	24.5495335269319\\
-16.0103246180998	16.0887363555195\\
-11.965749064067	27.6872008429534\\
-18.1579903988266	10.8418107423251\\
-8.17920632149915	27.6919086816816\\
-17.20350760168	11.2248462572479\\
-17.2999812371868	11.0936317000208\\
-17.2088516202403	9.52490906866564\\
-17.3581611943377	12.3794040757546\\
-21.3923736328451	11.6007751313479\\
-17.5294132355195	12.5489207789631\\
-14.9313280183968	15.8934334610873\\
-12.3261072713152	19.1591201506264\\
-16.2736912756387	16.9687301984804\\
-19.7625568973363	12.5688205973146\\
-16.9762286367923	15.5849039718694\\
-21.5517962628678	11.3958038336935\\
-21.619539166303	11.3130031274831\\
-18.4055666026833	14.6811614675677\\
-15.7305673589971	16.3349645805905\\
-20.6666607255628	12.5380667528526\\
-20.1527444386371	15.4989124649068\\
-19.5049732887335	14.5745168850903\\
-15.626875053654	17.0430200809782\\
-19.8710702414346	14.8992128033036\\
-10.4427171128488	23.6256327375858\\
-17.9617984734058	13.600888112817\\
-17.4900001369539	20.0815239787961\\
-17.5223524069696	10.7562764684288\\
-18.2897495692759	10.358950520466\\
-16.9116486258233	10.9512296110091\\
-16.4375124585526	13.0112847434925\\
-17.214692876328	9.51782377706069\\
-17.5541669480919	10.6811730489488\\
-15.3317621040549	11.4413330913169\\
-16.827761285381	17.0708345833055\\
-20.3988145441361	14.3074629657197\\
-20.2089726300545	14.0078547604662\\
-17.9182928602345	15.0328131443597\\
-19.4132516657063	14.5096673074712\\
-16.9928008256437	15.7123981253538\\
-17.8974331538269	11.4997070989217\\
-20.8598210401045	13.3919382215808\\
-17.8527481193812	9.79558948917268\\
-17.6045308674668	9.5293243470468\\
-17.1374552939708	9.47389640416406\\
-17.0148628466158	13.2044057884161\\
-16.7772823727961	10.551748309359\\
-17.3430265160861	11.879471887624\\
-16.3779795323182	9.66026479145685\\
-17.6176603913817	9.32770677485194\\
};
\label{p:ss}
%\addlegendentry{S./S.}

\addplot [color=black!50!red, only marks, mark size=1.7pt, mark=*, mark options={solid, black!50!red}]
  table[row sep=crcr]{%
-13.2876680080401	25.6661755110747\\
-12.0530872125485	26.4205848817268\\
-9.93820995229936	28.3227636834429\\
-12.3181309347004	23.0551948952182\\
-15.6644832297469	20.569888030195\\
-15.5679553707119	22.0540927235261\\
-13.8521002663636	24.8997589506329\\
-15.3996446329205	18.2761996194465\\
-10.4462694249795	25.6039116380631\\
-14.6088333278011	21.3018970787621\\
-14.2859711971455	24.2709372892621\\
-14.8336145024697	21.4522551209271\\
-12.0864641731281	24.672030402704\\
-13.6979201177337	22.0607585424031\\
-12.9790490624197	25.1046841069976\\
-13.8497804009533	22.2342547611133\\
-10.3788415700381	28.3978414297424\\
-9.86834028185004	28.2649888267392\\
-15.4789963053399	21.1091666890367\\
-13.7874919675073	20.7736231830429\\
-9.7294534399454	27.7941212434777\\
-15.5710744083176	22.1532158362552\\
-11.8240306081796	24.6309689085652\\
-12.6430159739545	23.84847892155\\
-12.61704988041	20.8154451373596\\
-14.3625308817144	22.1345275118174\\
-12.3695071710255	24.8996288317009\\
-12.7651585905857	25.3476376656211\\
-14.5244277647934	24.9974858139381\\
-14.574593731056	20.1149461829216\\
-12.3774524266509	30.6638107560254\\
-13.1349948521776	29.4680473248862\\
-10.3940240089309	26.5888194706332\\
-14.8872153876639	22.665670793042\\
-14.6254615344159	23.3093354483778\\
-12.1547629425882	31.0160189341951\\
-15.5008129260366	18.7403520098984\\
-8.78027879259573	28.2703620628944\\
-14.4176533280514	24.841605799037\\
-16.1872205268288	22.2975503914289\\
-15.4308061171054	18.9606641559612\\
-8.84587897111838	28.2107444121429\\
-11.3998529920573	23.9772193396761\\
-13.20720784875	29.4115926525694\\
-13.7280628513698	25.8256167892424\\
-11.4339761298265	23.9702552668954\\
-14.5330754442002	20.9182534081767\\
-12.7500896876684	23.2216874572196\\
-12.1809168233926	26.9391979422088\\
-11.9704421746571	23.3358575433202\\
-14.8120996098937	23.0451704069309\\
-10.8732008517774	25.5210986360229\\
-14.0732043313365	20.0087650550511\\
-13.6338919821465	23.8802300438009\\
-11.0937099986433	26.8639605714522\\
-14.0524170640201	24.0423500024261\\
-8.8680467159239	28.246108888624\\
-12.5467370393828	25.4020492775792\\
-10.5215776349187	25.9504184661878\\
-10.7870901468128	27.5976439422853\\
-9.64783026451315	25.6140659481738\\
-12.3413381932139	30.876423641933\\
-14.3737554008986	21.1376102292412\\
-15.3766771589126	20.6067866658381\\
-13.0860279336174	29.5905605133337\\
-10.6971138702761	26.2648368814705\\
-14.4550582888443	20.7915788742836\\
-13.2119119610368	20.8496968324503\\
-15.8464038427617	18.512111793175\\
-16.7637084869705	21.0998028268\\
-9.02687968843403	28.364450040641\\
-10.7919271098866	27.632516677013\\
-13.3346931146319	24.8549194033181\\
-13.2413027152536	25.1882588484906\\
-11.913877341883	23.3421678471113\\
-15.0534795629084	21.100106050942\\
-12.3666905582333	30.8489321717338\\
-13.9615970224013	25.7715032922383\\
-14.0188113510495	23.2539527701266\\
-15.9455509492163	18.4774675094425\\
-12.4934415534911	30.6583627269814\\
-11.52429033049	26.9747973973066\\
-16.3842796250806	18.9794507758735\\
-12.8622949638948	27.0093232105013\\
-10.5192561767556	26.6582197916794\\
};
\label{p:w}
%\addlegendentry{W.}

\end{axis}

\end{tikzpicture}%

==> Figures/tsne_before.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	%
	\pgfplotsset{grid style={dashed,gray}}
	\begin{axis}[%
		width=4.521in,
		height=2.1in,,
		at={(0in,0in)},
		scale only axis,
		xmin=-3,
		xmax=3.21753292933058,
		xlabel style={font=\color{white!15!black}},
		xlabel={\Large Feature 1},
		ymin=-4,
		ymax=3,
		ylabel style={font=\color{white!15!black}},
		ylabel={\Large Feature 2},
		yticklabels={,,},
		xticklabels={,,},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot [color=blue, only marks, mark size=1.7pt, mark=*, mark options={solid, blue}]
		table[row sep=crcr]{%
			-1.02543229034278	-1.83014209203814\\
			-0.975220414726262	-2.60702177336579\\
			-1.98095083443722	-1.74344821411085\\
			-1.21450048224723	-1.61353302916072\\
			-2.13459586284262	-1.71561270584302\\
			-1.15415683262181	-1.73534606346325\\
			-1.07413803133693	-1.81753292819454\\
			-1.06448912426574	-1.10670409027543\\
			-1.11076407841327	-1.81152343672495\\
			-1.16314501452927	-1.71079448023878\\
			-0.965402974376155	-2.64959187398708\\
			-1.26672002562808	-1.68349779808004\\
			-0.974429201757096	-2.60980610167402\\
			-1.45625595981595	-1.8998935209242\\
			-1.00549313183889	-2.46789428976782\\
			-0.909603534105755	-1.92642076717161\\
			-2.07160557398464	-1.71684623230527\\
			-1.22788874089908	-1.69810111072849\\
			-2.05183946166713	-1.72222158205995\\
			-0.957170476443362	-1.71556848143668\\
			-2.00139814389076	-1.60756507483753\\
			-1.19959667991254	-1.64985783123599\\
			-0.965238974653614	-2.51830770122005\\
			1.55559240758425	-0.0878308958874933\\
			1.49682486433734	-0.243951353334171\\
			0.944556654402266	-0.0851549303999494\\
			1.30866431473384	-0.200070709519092\\
			1.47487162872202	-0.100621500115675\\
			0.800861437554975	0.190537076277704\\
			1.46714448596925	-0.645524893746374\\
			1.36032326086819	-0.778585879252766\\
			-0.534801607006271	1.0549886016034\\
			-0.418598692527771	1.00276939807269\\
			-0.435465226562988	0.669730790552423\\
			-0.297759276748355	0.681578765566854\\
			-0.329213086472612	0.905219686032143\\
			-0.872709221063742	0.838985176112231\\
			-0.705874093545096	0.803268976295368\\
			1.51650110183412	-0.0784915597557618\\
			1.12440708297492	-0.010834840438694\\
			1.37061693021675	-0.165461101702714\\
			1.384183342717	0.0163064627201068\\
			0.665037006420704	0.12518478592322\\
			0.86074142734906	0.16425741627056\\
			1.33554335407482	-0.687314213723998\\
			-0.510105733915855	1.05477911699634\\
			-0.34206418019659	0.964569692765372\\
			-0.224674502114109	0.511380193458063\\
			-0.340085148797412	0.713094351641796\\
			-0.223646045105643	0.828633633400966\\
			-0.891234008707718	0.798665775682888\\
			-0.659870779334632	0.833352417552885\\
			-0.440451302482604	0.391158193605742\\
			1.58672907308645	-0.12660632632286\\
			1.5029244709421	-0.23452736497363\\
			1.01933206280467	-0.0598103700260402\\
			1.35490162815467	-0.179470693726237\\
			1.40190526994487	-0.0250357712711675\\
			0.649421254146965	0.301735535604446\\
			1.49830019159931	-0.641806303539878\\
			1.294172388698	-0.728020953473815\\
			-0.54191439641552	1.06767082968327\\
			-0.49593358191298	0.947989431008369\\
			-0.483311275563476	0.573592002786056\\
			-0.339184118394675	0.692984393768\\
			-0.295449367392354	0.847570232084629\\
			-0.87238805470072	0.832796392495699\\
			-0.330531130074066	0.52587982486252\\
			-0.403533445236111	0.3521941027584\\
			1.71262376834146	-0.287283712803194\\
			1.47160235189845	-0.0590919107483825\\
			1.09282463875392	-0.0391341353343669\\
			1.33221371021623	-0.221131350840908\\
			1.39744272991756	-0.014542854244551\\
			0.670164381372986	0.169831366175976\\
			1.51637147553384	-0.692010747653227\\
			1.31501222009495	-0.72198228691113\\
			-0.601912985155898	1.07398179965758\\
			-0.335767630438424	0.987210817461923\\
			-0.466404720770761	0.552945909655303\\
			-0.409182204460961	0.747802728358515\\
			-0.249817903958994	0.834776740612768\\
			-0.736879205651391	0.863952447179639\\
			-0.49728625715003	0.667681756344861\\
			-0.416797890082274	0.344588677333517\\
		};
		%\addlegendentry{B.}
		
		\addplot [color=mycolor1, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
			-1.98278224385639	-3.43481240786529\\
			-2.28058730401551	-2.95027383944519\\
			-1.61331430894393	-3.0090071894195\\
			-2.34578021111105	-2.96517560140587\\
			-2.05767624803248	-3.12481431451115\\
			-1.70017004646513	-3.14126933940279\\
			-1.98548945285879	-3.45241314426591\\
			-1.72493931287192	-3.01028053863606\\
			-2.40407220733312	-3.0338432333239\\
			-2.00092846426411	-3.06854143766607\\
			-1.7603024934572	-3.07824763403583\\
			-1.98070375725577	-3.41159647341088\\
			-2.32346641636764	-2.98480311980818\\
			-1.81380918437639	-3.18015941028954\\
			-2.41132923400454	-3.04500943773186\\
			-1.92751067302085	-3.08151111546368\\
			-1.85139623373813	-3.01507953763178\\
			-1.98295682653111	-3.43048138565535\\
			-2.37006939083766	-2.99833333028104\\
			-1.87047262641326	-3.10515407644208\\
			-2.32555025657807	-3.02505031001373\\
			-2.01021944185902	-3.11483129482393\\
			-1.63294745688293	-3.07675961060088\\
			-1.09193965231591	-2.2023570492122\\
			-1.15915146877426	-2.56547324714094\\
			-1.23602987796364	-2.49415597575125\\
			-1.27533668771947	-2.54929480779322\\
			-1.08951773364469	-2.34892224608223\\
			-2.12425065184749	-2.4172662049703\\
			-1.73032020821987	-2.15232832115766\\
			-1.80139931111221	-2.00074341969693\\
			-2.25703915785554	-2.1340922568873\\
			-1.85637335070618	-2.18069280545601\\
			-2.05189260491322	-2.16060949153994\\
			-2.22048214598637	-2.2339616702356\\
			-2.11119030421509	-2.25323764994311\\
			-1.40584142468703	-2.01578362138172\\
			-1.6898890612872	-2.31334504719257\\
			-1.2291236418597	-1.90443924422918\\
			-1.05352585211639	-2.1834843431012\\
			-1.5453075970427	-2.40557211735191\\
			-1.20169065838135	-2.46567340478822\\
			-1.53674340830042	-2.54845101009151\\
			-1.11275205438725	-2.29023701402408\\
			-1.88268817600571	-2.48810693881839\\
			-1.74083844571042	-2.07551348067455\\
			-1.41434163953444	-2.16207819022681\\
			-1.80860322241252	-2.27650695684864\\
			-1.85935986011273	-2.12178864204107\\
			-1.99299372982417	-2.06082386884225\\
			-2.09159870234561	-2.13258094712041\\
			-2.00110380138884	-2.251734317838\\
			-2.12729922341778	-2.4098471501246\\
			-1.7383808028574	-2.29127622936346\\
			-1.67328918304999	-1.91973593991669\\
			-1.16028516448567	-2.20665816569273\\
			-1.3227379097236	-2.27410398365987\\
			-1.34948654492925	-2.40560914635165\\
			-1.40363989449437	-2.25872014046564\\
			-1.1083314110048	-2.4113527042233\\
			-1.62921677882871	-2.98281020891629\\
			-1.64076260015201	-1.98509029699136\\
			-1.49941851092838	-2.49763665495099\\
			-2.20446351638857	-2.17433718798019\\
			-1.99657940202578	-1.94943934924354\\
			-1.95831500166536	-2.10244987693803\\
			-2.08643449112057	-1.94507232134597\\
			-2.00677881199586	-2.33181153326685\\
			-1.60252023320092	-2.25125767302547\\
			-1.72203419768023	-2.32720080234048\\
			-1.9792963006793	-2.1750778650031\\
			-1.15476383838335	-2.23615290706497\\
			-1.29011670050696	-2.49835510995686\\
			-1.39403085293189	-2.36590564452502\\
			-1.47303733136135	-2.46738256575679\\
			-1.16154834261962	-2.39953742130011\\
			-1.4629768074072	-2.30596605273656\\
			-1.66783094582044	-1.98783056301355\\
			-1.41989577694286	-2.29288899033443\\
			-1.91142893071491	-2.28456477128748\\
			-2.00130886626356	-1.92930973202512\\
			-2.0263787783266	-2.05699645695494\\
			-2.12562408744938	-2.09782424265335\\
			-2.18106223394095	-2.21897632534839\\
			-2.02919865506445	-2.55598274210968\\
		};
		%\addlegendentry{G.}
		
		\addplot [color=mycolor2, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
			-0.394359797448557	-0.854691863713324\\
			-0.611304251716528	-0.576121981405379\\
			-0.0602576404520933	-1.12970197404621\\
			-0.516895872824546	-0.715595308471513\\
			-0.153559938543194	-1.11001102855891\\
			-0.257118632708424	-1.3734791135709\\
			-0.38377458074516	-0.91380589568167\\
			-0.517366433545328	-0.648252461546982\\
			-0.185248235677304	-1.12861427441442\\
			-0.487207930846171	-0.617817958341511\\
			-0.0791684474774734	-1.29605403817712\\
			0.366415643442898	-1.16542134254073\\
			-0.397699832234664	-0.904868133690273\\
			-0.526621494579903	-0.695148535546861\\
			0.270488049205479	-1.19458300406441\\
			-0.560432701870838	-0.664236793074374\\
			0.346081772657039	-1.17066416141879\\
			-0.507860015004171	-0.874517082596749\\
			-0.521216727647219	-0.860328074911842\\
			0.0419555511992969	-1.21126807707368\\
			-0.540484539717657	-0.602215221643076\\
			-0.0809684869055328	-1.22058935801564\\
			-0.290902808133611	-1.10874157322664\\
			2.68874608514136	0.88731238561349\\
			1.65295601361032	-1.47232380260465\\
			2.08357139213567	0.27069234007015\\
			2.82246258758687	-0.182197006160806\\
			-2.24497447790594	1.4644495210538\\
			2.66541356242974	0.975461245390593\\
			2.13072357961165	0.264999616448155\\
			1.52905424991661	-1.49363428703286\\
			-2.22624106659354	2.05551554686173\\
			-2.29903708241403	1.4862158280341\\
			-2.12518052829282	2.10481036678036\\
			-2.00984848753656	1.17362155372176\\
			1.73043108646864	-0.917541759665516\\
			-2.02515188840607	2.09393088655476\\
			-0.174648999312612	1.5899046239208\\
			-2.25615637811353	1.09495422434532\\
			2.69095435693973	0.900891733638853\\
			2.91753292933058	-0.182259622056304\\
			2.60734004631633	0.961326085265771\\
			2.25853393829949	-1.06948250731578\\
			-2.21744217795893	1.45135627586359\\
			2.71103042144268	0.829974586326403\\
			2.08309826966802	0.023838889861042\\
			1.56328162601473	-1.49777303828102\\
			-2.19575531718948	2.09997323003812\\
			-1.92447533904614	1.02173895519667\\
			-2.00320857445203	2.00936892322012\\
			-1.38986367647671	-0.70417069693053\\
			1.75627728923279	-0.88261289545224\\
			-2.09428426881932	2.14784854270792\\
			1.07088370383629	2.09702707841726\\
			-2.26414539469641	1.10715625796027\\
			2.7402970682487	0.851500217900216\\
			2.75261229568468	-0.10100420169423\\
			2.57005792581937	1.00226383488035\\
			2.62308414821172	0.81754659477573\\
			-2.27641607500299	1.50604941052894\\
			2.81424358235098	0.805099777442382\\
			-1.45258479291339	1.24975593038414\\
			1.56338233964799	-1.45911858027637\\
			-2.22665101186685	2.04841131074936\\
			-1.94336829155751	1.13702088557335\\
			-2.21110838234708	2.24694557361695\\
			-1.99928028496635	1.15182231297159\\
			1.75466349745564	-0.871656230430698\\
			-1.98366633530167	2.09649187783961\\
			2.08742449445486	-0.0855476908634677\\
			-2.26861858626707	1.11210868900952\\
			2.69372909117635	0.885050292542097\\
			2.87022190125556	-0.227485702699918\\
			2.8692410519996	-0.259248051373284\\
			2.87477397598727	-0.203059475418471\\
			-2.2583437638386	1.48610558029046\\
			2.65979663767483	1.01611030967156\\
			1.07077493415695	2.09726231616616\\
			1.56650177884963	-1.5300844553044\\
			-2.21636909233215	1.99314329051289\\
			-1.94748511200991	1.07877292744589\\
			-2.00537987968855	2.0216157542048\\
			-1.94562836022532	1.09502928822279\\
			1.74986124458796	-0.787636753037642\\
			-2.20578842229181	2.24618882050845\\
		};
		%\addlegendentry{J.}
		
		\addplot [color=white!50!green, only marks, mark size=1.7pt, mark=*, mark options={solid, white!50!green}]
		table[row sep=crcr]{%
			0.622288938841878	-0.783317486571928\\
			0.585014514317185	-0.711602445886504\\
			0.173552494771264	-1.03996813338974\\
			-0.584901051826309	-0.0908061288353946\\
			-0.161199190604455	-0.913839424907722\\
			-0.154799940249154	-0.622328978057724\\
			-0.561424833785058	-0.135703949044972\\
			-0.536187712531072	-0.175096078365774\\
			0.0476920614894854	-0.809828489395098\\
			0.612355843368741	-0.78238542472616\\
			-0.155600027775124	-0.981581563234518\\
			0.214861827330018	-0.550977348086313\\
			0.628825161844297	-0.755159226392483\\
			0.546587312018035	-0.703238010376014\\
			0.162919392506135	-1.03049015387931\\
			0.13069155957056	-1.01010852996129\\
			-0.150878464822548	-0.61894202171609\\
			-0.542877530533387	-0.172430462998705\\
			-0.558185623018465	-0.143404866900535\\
			0.06490161385163	-0.868768857905536\\
			0.550648790240994	-0.702720804809699\\
			0.124696463011222	-0.994975478348916\\
			0.211995424520933	-0.556730656824335\\
			1.20033683778892	0.21872511020334\\
			2.86032388035805	-1.02398714555286\\
			2.66328517552727	0.36252360215768\\
			2.89425605010558	-0.898104510538095\\
			2.5932043621541	-0.983836956249229\\
			0.0384227527269414	0.970635406578378\\
			1.2270822102652	0.258275586463704\\
			2.79087092732536	-0.843311703692257\\
			-0.0369749920293306	1.09678461116673\\
			-1.63297031796206	2.40327471105298\\
			-1.50671850528609	1.72458542313449\\
			-1.56122949501596	2.42295936904445\\
			-1.48698923547074	2.23596398309354\\
			1.15486223010474	0.17426405269767\\
			2.6858215407824	0.274468976024705\\
			-1.59278181587837	2.23767016310318\\
			2.75787163369838	-0.95457464864499\\
			-0.0903319676691577	1.1611690200995\\
			2.57188014012715	-0.906278143563983\\
			-0.112408682866194	1.15321840623767\\
			-0.512408941977229	0.885575499739175\\
			0.0834582552201105	0.99631061550745\\
			-1.43622712180223	1.8412454257002\\
			2.67566703744323	0.243169675421668\\
			-1.55903632784957	2.2397583457506\\
			2.8917959900916	-0.990896882893876\\
			-1.72162047117145	2.27156432330353\\
			2.91656694174148	-0.883273787289039\\
			2.52717238902927	-0.968392879228295\\
			2.69077793141069	-0.803792140227082\\
			2.69506205749738	-0.9591270257581\\
			-1.43656953491215	1.83315384051201\\
			0.012846661590763	1.11326223116396\\
			-1.60875242640844	2.42950183167025\\
			2.64790850627536	0.317626610816468\\
			-1.60788407519831	2.3761585746133\\
			-1.45580560095793	2.22681882417905\\
			-1.69549963213614	2.07929802938531\\
			-1.4916616471248	2.29406968062012\\
			2.82408686776522	-0.883619645804964\\
			1.19442394369801	0.206426443155773\\
			2.72907124040603	0.251132299411455\\
			-1.51247955181868	1.73774306578348\\
			-0.238157036906813	1.14191422052582\\
			2.60409508100872	0.250070570860712\\
			0.0465200963055154	0.971075881116951\\
			0.0757680358817519	1.12965300997043\\
			-1.59544993705575	2.24441487169563\\
			-0.0266836710818101	1.09640484464893\\
			-1.41045309474876	1.85361911610848\\
			2.69274050308066	-0.850890097961324\\
			2.84401005482514	-0.857771053405715\\
			-1.7884099480473	0.967894012226799\\
			2.63371588479926	-0.980344345468805\\
			1.25972096106277	0.214011233772656\\
			2.62086865311739	0.239104243519613\\
			1.22675120958909	0.192648542931828\\
			2.84070330233322	-1.00218701473242\\
			-1.69641851663147	2.28653637742703\\
			-1.57013795144893	2.33731468061377\\
			2.53710600272429	-0.958048713368132\\
			-1.6953428363768	2.07579109202047\\
		};
		%\addlegendentry{K.}
		
		\addplot [color=mycolor3, only marks, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
			-2.28839061802784	-2.52216869759345\\
			-1.35962757492374	-2.84535578137305\\
			-1.5391950954794	-2.76743028938195\\
			-2.25360809162472	-2.59969287775167\\
			-2.04427196722539	-3.01602827983146\\
			-1.65394266194146	-2.81794565100229\\
			-1.34201558984372	-2.72513940029369\\
			-2.48431822794325	-2.62285563078386\\
			-1.34730975606997	-2.7122042909024\\
			-1.89730146982983	-2.84003387522574\\
			-1.78994482557349	-2.86718914105632\\
			-2.02102496847494	-2.76263814495286\\
			-2.01176157833523	-2.75023150718379\\
			-1.57189574511237	-2.71707543076664\\
			-2.48182431924226	-2.62133456822318\\
			-1.98665942968843	-3.01521335286798\\
			-1.72378643004011	-2.8568908193048\\
			-2.04666273345949	-2.7778963612944\\
			-1.92584643455128	-2.769285696347\\
			-1.6558712262325	-2.61816487685935\\
			-2.27560670809357	-2.53791980353918\\
			-1.93704143834181	-2.97208533846406\\
			-1.66596927485204	-2.81634489950983\\
			-0.475169681095469	0.141503197156963\\
			1.40618257379582	-1.01017134410915\\
			-0.0547462460383484	-0.111016125802084\\
			-0.330878149332881	0.15789025441893\\
			-1.2658789490293	-0.680366307331066\\
			-1.01061894894563	-0.594932161685971\\
			-0.932739109729936	-0.356947840371382\\
			0.0203369647195947	-0.30501401270154\\
			1.21977399146592	-1.09242446584095\\
			-1.24569879057395	-0.571023544956001\\
			0.975730712220415	-0.510401618511935\\
			1.23101653548506	-1.05621116823052\\
			1.16946909763188	-0.957864024743922\\
			1.10832152472465	-1.08918992424914\\
			-1.03467865466767	-1.02153461307072\\
			-1.17065343119832	-1.20333987714969\\
			-1.06803762687476	-0.370656990924845\\
			1.49139699590346	-1.33553791086389\\
			-0.944633129378367	-0.542645009836535\\
			-0.953589987084623	-0.516248982035274\\
			0.0184940710318666	-0.800082455574956\\
			-1.0371850694688	-0.574775721772983\\
			-1.17387042938126	-1.24102014485681\\
			1.09511274997791	-0.809169128069714\\
			0.0185494512804579	-0.203513686264933\\
			-1.3432931058608	-0.547054366270691\\
			-0.088850249284229	-0.0872242125413721\\
			-0.34825733830443	-1.89992193737642\\
			-1.30822987796003	-0.580569955928171\\
			1.11001116418181	-1.04895866562814\\
			-1.20104041015315	-0.967001975747092\\
			-1.37782161693542	-1.11352348959558\\
			1.2553787791629	-1.04153276876507\\
			-1.13333122347637	-1.18677260481202\\
			-1.37737503767864	-1.11483733833035\\
			-1.17547491410687	-1.12369365417953\\
			1.36688865858863	-1.06525627179572\\
			-0.987315862730764	-0.638566974730965\\
			1.36046877739029	-0.977380792421506\\
			0.0902246074157101	-0.229640451842049\\
			-1.07650402890181	-0.40010925486542\\
			-1.03342772385578	-1.03407989120853\\
			0.0233543916476828	-0.205035604250502\\
			-0.375883639634971	0.194754390812569\\
			-0.853133602737591	-0.532933945319503\\
			0.99571092029168	-0.665534977495278\\
			-0.901097338199949	-0.334916122390785\\
			0.964113762044549	-0.526010735196441\\
			-0.467340652944429	0.149516592085164\\
			1.37073997583511	-0.985883998619317\\
			-0.95549327130537	-0.842760511013721\\
			1.49605110775769	-1.36192300514539\\
			-1.13252992234836	-0.819364080866824\\
			-1.07179036663899	-0.765676995240918\\
			-1.20229726661091	-0.906215817029539\\
			0.964302976369637	-1.0391878901685\\
			1.22151676069248	-1.04090634055512\\
			-1.23868544421886	-0.552075589530429\\
			0.0988859509172451	-0.150808184815649\\
			-1.19202762139575	-0.478018147203173\\
			1.2500506121541	-0.934481590887154\\
			1.12152083118753	-1.04428133632498\\
		};
		%\addlegendentry{R.}
		
		\addplot [color=orange, only marks, mark size=1.7pt, mark=*, mark options={solid, orange}]
		table[row sep=crcr]{%
			0.17698714454735	-1.33032804634036\\
			-0.02151838291577	-1.24959236419202\\
			0.085845517585743	-1.42634579231173\\
			-0.682718067515339	-1.87172052368498\\
			-0.535684481357592	-1.85303510295621\\
			-0.630446216631867	-1.87399033971497\\
			0.344014116574034	-1.4059461953171\\
			0.280123858913246	-1.43292388957849\\
			0.147072836962474	-1.52742524470243\\
			-0.653849351816111	-1.89683084688948\\
			-0.674549969451137	-1.84001217273718\\
			-0.424941640347918	-1.84911174653006\\
			-0.132788102974016	-1.36669627144466\\
			0.333904360792822	-1.49522996835059\\
			0.214135907102968	-1.480564854576\\
			-0.535170586287166	-1.78460593509983\\
			-0.464338631007699	-1.83735723747178\\
			0.414320512474006	-1.46813142775455\\
			-0.545458744646148	-1.89055444087666\\
			0.274030289588114	-1.42351223616256\\
			0.361663570404396	-1.52261965250921\\
			-0.579800186244952	-1.74179165905479\\
			-0.65135220103364	-1.79384825801049\\
			-0.817065042286292	1.54645558146907\\
			-1.03975496383351	1.26901767855118\\
			-0.887727482456016	1.65307159065804\\
			-0.891583585307209	1.30859076565978\\
			-0.71194624847887	1.29356988161437\\
			-0.927642427966703	1.14377281503699\\
			-0.909224639802074	1.18030277542942\\
			-0.658870882524229	1.46286670547935\\
			-1.69759234751878	1.32326339723119\\
			-1.49031990553735	1.57196232050159\\
			-1.80357661692105	1.25146772802621\\
			-1.421569607522	1.36777779851931\\
			-1.7370657293802	1.30385976807816\\
			1.64970631347601	-1.30859212919753\\
			-0.936814992890023	1.39779497231237\\
			-0.917924807717686	1.65072622031331\\
			-1.12443242717549	1.37792512419053\\
			-0.851445102920686	1.4581268848984\\
			-1.04961417793878	1.09868750313126\\
			-1.1828133582025	1.7262351943212\\
			-1.60774813653131	1.41404328690333\\
			-1.51821978849313	1.57423680725767\\
			-0.437962365049009	1.41993731844341\\
			-1.74258337532611	1.14453881360747\\
			-1.55017609776463	1.48769231266741\\
			1.81672852373679	-1.17753798617931\\
			-1.713207141574	1.31454737533237\\
			1.77016570235335	-1.18788341131454\\
			-0.770522743537278	1.3988201351783\\
			-1.02167311723474	1.44751378429184\\
			-0.881810254343351	1.61218155694393\\
			-1.18570120551754	1.28142978902252\\
			-0.252473291947513	1.5269232133072\\
			-1.46348271272494	1.39533639365035\\
			-1.92358342552605	1.54685110987339\\
			-1.37448624094354	1.59717444219344\\
			-1.78077740964575	1.39247496424841\\
			-1.46939144557523	1.35954084296694\\
			-1.76711878999688	1.44264566466439\\
			1.74664838883558	-1.29653405641825\\
			-0.789156919014639	1.36965263150642\\
			-1.19822922029926	1.7268125655393\\
			-1.03859379249106	1.47791310393746\\
			-0.965629174390934	1.73265710943212\\
			-1.0735217864022	1.38476800057659\\
			-0.956384818980943	1.46679349563375\\
			-0.993397752061586	1.12450367180063\\
			-0.251290782170802	1.53541271304886\\
			-1.830427145434	1.62175245050324\\
			-1.58968765398617	1.43179576494081\\
			-1.74798583011189	1.23391744167929\\
			-1.38300570119882	1.59385412572898\\
			-1.80401936026949	1.40306672064704\\
			-1.54164137344933	1.3515811207581\\
			-1.84258728328981	1.30793058313747\\
			-0.770027268941453	1.37237793662498\\
			-1.19999036383155	1.722882821894\\
			-1.05816068661029	1.55240275671579\\
			-0.965464013277248	1.7012874408396\\
			-1.09788025934421	1.35526718807603\\
			-0.971464043666333	1.50432368665433\\
			-1.15342941239548	1.14082185646795\\
		};
		%\addlegendentry{S.}
		
		\addplot [color=red, only marks, mark size=1.7pt, mark=*, mark options={solid, red}]
		table[row sep=crcr]{%
			-0.681101485371235	-1.37364769536354\\
			-0.738749708355724	-1.50350312456093\\
			-0.616456860076962	-1.44270705337192\\
			-0.234136939422269	-1.22243587330643\\
			-0.645323055418934	-1.10666519313871\\
			-0.361399848293404	-1.35038002037136\\
			-0.682049744371987	-1.41111709918738\\
			-0.716726024041178	-1.47193334359399\\
			-0.781540327773288	-1.41390271655793\\
			-0.377938702771077	-1.18705661243202\\
			-0.573951976472072	-1.0617276497363\\
			-0.431909751758491	-1.25673212057114\\
			-0.822173097207762	-1.5086003408996\\
			-0.693190377730223	-1.48448773320663\\
			-0.742124277059479	-1.4125394930644\\
			-0.604362242391348	-1.06441186191854\\
			-0.436169985104438	-1.24796188495533\\
			-0.808251126289689	-1.52097249949093\\
			-0.862259783796194	-1.48140694836257\\
			-0.351110529528665	-1.26074945988261\\
			-0.668672055180215	-1.4269742321962\\
			-0.647397945330481	-1.09585382207289\\
			-0.446219892769265	-1.13080395553763\\
			1.73755968583948	-1.16044915782507\\
			2.11454880903023	-0.171738830953397\\
			2.46987078810632	-0.466519343479729\\
			2.30003598053105	-0.391979379967749\\
			2.5056430000314	-0.383828740862533\\
			2.11246930151188	-0.330073600985608\\
			2.34150154825462	-0.295063490637245\\
			1.85777080210488	-0.705299199365869\\
			-1.85431098491205	1.60937917978132\\
			1.97806846718685	-0.126653974588191\\
			-1.70890060352798	1.22424824742218\\
			2.12429531396084	-1.06434491156203\\
			-1.37600534986691	-0.701450661123366\\
			2.01941962644763	-0.874708741818706\\
			2.12213009741548	-0.628973653168982\\
			1.89070466246768	-1.18576719710216\\
			2.06575002796465	-0.950722403118382\\
			-1.06153926953359	1.23974337414504\\
			2.22760968962537	-0.808105401908793\\
			1.66870254289395	-1.29927111295733\\
			2.01916334827566	-0.20804738170282\\
			2.2750103943749	-0.45203979164718\\
			2.50554491273787	-0.365970473744015\\
			2.15502198161147	-0.359445742575927\\
			0.755721974096288	0.212310073563145\\
			-0.227431470883404	1.55878646931284\\
			1.84372491478733	-0.701552413129474\\
			-1.78235617185296	1.61217489326242\\
			1.99806346168912	-0.140755876077831\\
			2.3639862981199	-0.223127674077538\\
			2.17059784957133	-0.127908614319857\\
			2.5175682817659	-0.387523973797963\\
			2.19662957115888	-0.394272449614145\\
			2.25804433747414	-0.20173267603242\\
			1.96028659211664	-0.377032780074356\\
			-1.84302737346442	1.63280824735308\\
			2.10454323098008	-0.259616064903745\\
			-1.81359236788523	1.4488376072175\\
			2.12977831173485	-1.08741546391589\\
			2.14646911758545	-0.758703241036598\\
			1.96920880921139	-1.23433884381002\\
			2.15800495780189	-0.6490799892844\\
			1.94958679683932	-1.13736317395964\\
			2.10831829074962	-0.979110897873705\\
			1.7936015425568	-1.35837164768003\\
			2.17604148956351	-0.227342798138955\\
			2.3731079356632	-0.455630661245966\\
			2.28985446392895	-0.316574538167714\\
			2.48009656668446	-0.313379290018286\\
			2.12548977117557	-0.369597188866593\\
			2.24355374379652	-0.256700556108621\\
			1.82966321697371	-0.724879979675184\\
			2.0699847530238	-0.255566327187559\\
			-1.77868464255441	1.18786165697947\\
			2.06574600154631	-1.15172933846898\\
			2.16267002326654	-0.811044789349427\\
			2.03570392083366	-1.09226333499657\\
			2.13004495100216	-0.622588641346795\\
			1.91529427213704	-1.1724514153529\\
			2.1606167748607	-0.947586526135834\\
			1.72516019772246	-1.25916629727146\\
			1.99155514363822	-1.02450859200884\\
		};
		%\addlegendentry{S./S.}
		
		\addplot [color=black!50!red, only marks, mark size=1.7pt, mark=*, mark options={solid, black!50!red}]
		table[row sep=crcr]{%
			1.95348009174486	1.86662708691021\\
			1.87909269756571	2.22461395357285\\
			1.8531975485219	2.18624641360246\\
			1.45946296004996	1.54107389920305\\
			1.37275530588845	1.27448574453073\\
			1.34915811228151	1.42674369180817\\
			1.18958151861608	1.19744109588075\\
			1.38713107804304	1.3658762241944\\
			1.50677918929946	1.78616064018866\\
			1.50236237005375	1.46478856975882\\
			1.32520758068899	1.20902757853746\\
			1.36155987407174	1.62592069892986\\
			1.93472403636522	2.13584978688532\\
			1.94640752613793	1.77063576094971\\
			1.43454141742257	1.43327709135858\\
			1.26219549609829	1.31383818022103\\
			1.90192435910936	1.98091821466605\\
			2.01378943481242	2.03622776028155\\
			1.24429307909678	1.24665157422718\\
			1.369701911709	1.55901008382101\\
			2.01547262009361	2.34572471140006\\
			1.46276423412508	1.34061857998145\\
			1.33739982009834	1.51124448589327\\
			2.01077621165969	2.07991245035679\\
			1.53110827228884	1.69715334796162\\
			1.77837869617284	1.5703872209984\\
			1.83163914109499	1.90211520381695\\
			1.78618192220699	2.03794242599343\\
			1.28523692231751	1.14533323516951\\
			1.95168643568963	1.75597161654518\\
			1.22820904195117	0.974094156747524\\
			1.87338809684755	2.02282016629918\\
			1.78107898872375	1.77692271039112\\
			1.3659922558976	1.16480235722179\\
			1.16494104766592	1.24004238919012\\
			1.16787293606685	0.963091202410156\\
			1.80210620226703	1.72421643223266\\
			1.18301299805296	0.936800260255171\\
			1.25445752966465	1.11399284336713\\
			1.5391425391635	1.15702039743682\\
			1.91028948587058	1.69005930241182\\
			2.01081163716237	2.38917564028455\\
			1.91725736186924	2.20993504845046\\
			1.51670830341608	1.79980829385941\\
			1.15025965789533	1.32087012423844\\
			1.41966355374745	1.58586756803421\\
			1.94939063859278	2.01060886324394\\
			1.43261437750243	1.50207662414966\\
			2.02812800268221	2.20474280282723\\
			1.57164944209819	1.76464041560782\\
			1.20134681798702	1.10585189179124\\
			1.57737302584672	1.89114503209159\\
			1.39956079274358	1.71443307964574\\
			1.82367324868123	1.60137037355302\\
			1.9276030553348	2.11081426802093\\
			1.24038011739236	1.33441758295944\\
			2.01608287063117	2.37487292419843\\
			1.49769367740004	1.16407537274886\\
			1.77292661783447	1.91997050463139\\
			1.15668550571913	1.05196695864406\\
			1.60889560405633	1.83121079690393\\
			1.8463853088806	2.05898559675877\\
			1.50130455011241	1.48367987570534\\
			1.86652804434851	1.68756601864777\\
			1.8546762339877	2.03547889356285\\
			1.96892540917301	2.29070984676893\\
			1.79371625142983	1.6770982820037\\
			1.56681504937021	1.63588397827248\\
			1.81786935036725	1.83059977921531\\
			1.35403201287401	1.90159219835066\\
			2.00331547373151	2.22258721524229\\
			1.1583875868245	1.03341702131329\\
			1.28916681305317	1.2642099907256\\
			1.33147604021395	1.31600166901723\\
			1.49551807904857	1.6771173122069\\
			2.01474120773718	1.76079765953112\\
			2.00301847940203	1.85724638515385\\
			1.01681721825304	0.965636500319969\\
			1.55398770412204	1.16895420144329\\
			1.45959782789745	2.16604828389507\\
			1.04804314260721	0.908737034688353\\
			1.04066948669535	0.920560571945246\\
			1.55904200293208	2.18956519296982\\
			1.56556259234016	2.18485017047907\\
			1.57687004843209	1.7547030757516\\
		};
		%\addlegendentry{W.}
		
	\end{axis}
\end{tikzpicture}%
